Galaxy Clusters Discovered via the Sunyaev-Zel'dovich Effect in the 2500-square-degree SPT-SZ survey

We present a catalog of galaxy clusters selected via their Sunyaev-Zel'dovich (SZ) effect signature from 2500 deg$^2$ of South Pole Telescope (SPT) data. This work represents the complete sample of clusters detected at high significance in the 2500-square-degree SPT-SZ survey, which was completed in 2011. A total of 677 (409) cluster candidates are identified above a signal-to-noise threshold of $\xi$ =4.5 (5.0). Ground- and space-based optical and near-infrared (NIR) imaging confirms overdensities of similarly colored galaxies in the direction of 516 (or 76%) of the $\xi$>4.5 candidates and 387 (or 95%) of the $\xi$>5 candidates; the measured purity is consistent with expectations from simulations. Of these confirmed clusters, 415 were first identified in SPT data, including 251 new discoveries reported in this work. We estimate photometric redshifts for all candidates with identified optical and/or NIR counterparts; we additionally report redshifts derived from spectroscopic observations for 141 of these systems. The mass threshold of the catalog is roughly independent of redshift above $z$~0.25 leading to a sample of massive clusters that extends to high redshift. The median mass of the sample is $M_{\scriptsize 500c}(\rho_\mathrm{crit})$ ~ 3.5 x 10$^{14} M_\odot h^{-1}$, the median redshift is $z_{med}$ =0.55, and the highest-redshift systems are at $z$>1.4. The combination of large redshift extent, clean selection, and high typical mass makes this cluster sample of particular interest for cosmological analyses and studies of cluster formation and evolution.

==> (inline-0) <==
\begin{deluxetable}{ lcc | cc |c|c|c|c|c}
\tablecaption{Galaxy clusters above $\xi = 4.5$ in $2500$ square degrees observed by the SPT.
\tablewidth{0pt}
\label{tab:catalog}}
\tablehead{
\multicolumn{1}{c}{\bf SPT ID} & 
\multicolumn{1}{c}{{\bf R.A.}} & 
\multicolumn{1}{c}{{\bf Decl.}} & 
\multicolumn{2}{c}{\bf Best} &
\multicolumn{1}{c}{{\bf Y$_{\rm SZ}$} $\times 10^6$} &
\multicolumn{1}{c}{\bf Redshift} &
\multicolumn{1}{c}{\bf M$_{500c}$}  &
\multicolumn{1}{c}{\bf Imaging}  &
\multicolumn{1}{c}{\bf Notes} \\
\colhead{} & 
\colhead{(J2000)} & 
\colhead{(J2000)}  & 
\colhead{\nSN{}} & 
\colhead{$\theta_\textrm{c}$} & 
\colhead{(${\rm arcmin}^2$)}  & 
\colhead{} &
\colhead{($10^{14} h_{70}^{-1} M_\odot$)} &
\colhead{}  &
\colhead{}
}

\startdata 
SPT-CL J0000$-$4356 & $0.0663 $ & $ -43.9494 $ & $ 5.92 $ & $ 0.25 $ & $ 76\pm 21$ & $1.00\pm 0.11$ & $3.27\pm 0.71 $ & $ 2$ & \\
SPT-CL J0000$-$5748$^{*}$ & $0.2499 $ & $ -57.8064 $ & $ 8.49 $ & $ 0.50 $ & $ 82\pm 12$ & $0.702^{+}$ & $4.56\pm 0.80 $ & $ 2$ & a\\
SPT-CL J0001$-$4842 & $0.2768 $ & $ -48.7132 $ & $ 5.69 $ & $ 1.25 $ & $ 77\pm 12$ & $0.30\pm 0.04$ & $3.96\pm 0.87 $ & $ 5$ & \\
SPT-CL J0001$-$4024 & $0.3610 $ & $ -40.4108 $ & $ 5.42 $ & $ 0.75 $ & $ 59\pm 12$ & $0.85\pm 0.07$ & $3.12\pm 0.75 $ & $ 2,10$ & \\
SPT-CL J0001$-$6258 & $0.4029 $ & $ -62.9808 $ & $ 4.69 $ & $ 1.50 $ & $ 51\pm 16$ & $0.21\pm 0.02$ & $3.27\pm 0.91 $ & $ 3$ & b,c\\
SPT-CL J0001$-$5440 & $0.4059 $ & $ -54.6697 $ & $ 5.69 $ & $ 1.00 $ & $ 60\pm 12$ & $0.73\pm 0.06$ & $3.54\pm 0.79 $ & $ 1,10$ & \\
SPT-CL J0002$-$5557 & $0.5138 $ & $ -55.9621 $ & $ 5.20 $ & $ 0.25 $ & $ 54\pm 18$ & $1.14\pm 0.08$ & $2.47\pm 0.60 $ & $ 3,10$ & \\
SPT-CL J0002$-$5224 & $0.6433 $ & $ -52.4092 $ & $ 4.67 $ & $ 1.00 $ & $ 48\pm 12$ & $>0.71$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0003$-$4155 & $0.7842 $ & $ -41.9307 $ & $ 4.75 $ & $ 0.25 $ & $ 58\pm 20$ & $>0.76$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0007$-$4706 & $1.7514 $ & $ -47.1159 $ & $ 4.55 $ & $ 0.75 $ & $ 58\pm 13$ & $0.51\pm 0.04$ & $2.95\pm 0.85 $ & $ 5$ & b\\
SPT-CL J0010$-$5112 & $2.7408 $ & $ -51.2077 $ & $ 4.51 $ & $ 0.25 $ & $ 54\pm 12$ & $0.17\pm 0.02$ & $3.25\pm 0.94 $ & $ 7$ & b,c\\
SPT-CL J0011$-$4614 & $2.9779 $ & $ -46.2351 $ & $ 5.12 $ & $ 0.75 $ & $ 63\pm 17$ & $0.57\pm 0.04$ & $3.30\pm 0.85 $ & $ 5$ & a\\
SPT-CL J0012$-$5352 & $3.0649 $ & $ -53.8736 $ & $ 4.80 $ & $ 0.25 $ & $ 51\pm 14$ & $0.33\pm 0.04$ & $3.31\pm 0.91 $ & $ 5$ & b\\
SPT-CL J0013$-$5714 & $3.3029 $ & $ -57.2373 $ & $ 5.11 $ & $ 1.50 $ & $ 59\pm 13$ & $>0.86$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J0013$-$4906$^{*}$ & $3.3290 $ & $ -49.1151 $ & $ 11.22 $ & $ 0.75 $ & $ 135\pm 12$ & $0.406^{+}$ & $7.08\pm 1.15 $ & $ 1$ & \\
SPT-CL J0013$-$5310 & $3.4111 $ & $ -53.1718 $ & $ 4.66 $ & $ 0.25 $ & $ 56\pm 19$ & $>0.82$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0013$-$4621 & $3.4715 $ & $ -46.3563 $ & $ 4.54 $ & $ 1.75 $ & $ 63\pm 17$ & $0.18\pm 0.05$ & $3.26\pm 0.94 $ & $ 7$ & b,c\\
SPT-CL J0014$-$4952$^{*}$ & $3.6969 $ & $ -49.8772 $ & $ 8.87 $ & $ 0.25 $ & $ 123\pm 26$ & $0.752^{+}$ & $5.31\pm 0.92 $ & $ 1$ & \\
SPT-CL J0014$-$4036 & $3.7433 $ & $ -40.6031 $ & $ 9.72 $ & $ 0.25 $ & $ 112\pm 15$ & $0.55\pm 0.03$ & $5.89\pm 0.99 $ & $ 2$ & \\
SPT-CL J0015$-$6000 & $3.8824 $ & $ -60.0001 $ & $ 5.11 $ & $ 0.25 $ & $ 67\pm 19$ & $0.68\pm 0.04$ & $3.11\pm 0.80 $ & $ 6$ & \\
SPT-CL J0019$-$4051 & $4.7600 $ & $ -40.8596 $ & $ 9.67 $ & $ 0.50 $ & $ 114\pm 14$ & $0.44\pm 0.04$ & $6.06\pm 1.02 $ & $ 5$ & \\
SPT-CL J0019$-$5527 & $4.8313 $ & $ -55.4528 $ & $ 6.21 $ & $ 0.25 $ & $ 90\pm 20$ & $0.76\pm 0.06$ & $3.77\pm 0.78 $ & $ 6,10$ & \\
SPT-CL J0021$-$4902 & $5.3811 $ & $ -49.0360 $ & $ 5.32 $ & $ 0.50 $ & $ 68\pm 12$ & $0.70\pm 0.06$ & $3.30\pm 0.81 $ & $ 2,10$ & \\
SPT-CL J0022$-$4144 & $5.5489 $ & $ -41.7366 $ & $ 5.14 $ & $ 0.50 $ & $ 64\pm 11$ & $0.27\pm 0.05$ & $3.55\pm 0.88 $ & $ 7$ & \\
SPT-CL J0022$-$4258 & $5.6672 $ & $ -42.9808 $ & $ 4.77 $ & $ 0.25 $ & $ 63\pm 21$ & $>0.75$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0025$-$5034 & $6.3671 $ & $ -50.5716 $ & $ 4.77 $ & $ 1.00 $ & $ 54\pm 12$ & $0.38\pm 0.04$ & $3.24\pm 0.90 $ & $ 5$ & b\\
SPT-CL J0025$-$4133 & $6.4915 $ & $ -41.5540 $ & $ 6.59 $ & $ 0.50 $ & $ 83\pm 15$ & $0.43\pm 0.05$ & $4.38\pm 0.88 $ & $ 7$ & \\
SPT-CL J0027$-$5015 & $6.8228 $ & $ -50.2524 $ & $ 5.00 $ & $ 0.50 $ & $ 25\pm 9$ & $0.145$ & $3.68\pm 0.95 $ & $ 6$ & c\\
SPT-CL J0027$-$4742 & $6.9158 $ & $ -47.7151 $ & $ 6.40 $ & $ 0.50 $ & $ 84\pm 15$ & $0.75\pm 0.04$ & $3.97\pm 0.81 $ & $ 6$ & \\
SPT-CL J0027$-$6325 & $6.9435 $ & $ -63.4301 $ & $ 4.95 $ & $ 0.25 $ & $ 54\pm 12$ & $0.38\pm 0.03$ & $3.30\pm 0.88 $ & $ 2$ & b\\
SPT-CL J0028$-$4126 & $7.0184 $ & $ -41.4451 $ & $ 4.77 $ & $ 0.25 $ & $ 62\pm 20$ & $>0.65$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0030$-$4457 & $7.5150 $ & $ -44.9640 $ & $ 4.68 $ & $ 2.50 $ & $ 42\pm 14$ & $>0.69$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0030$-$5213 & $7.5338 $ & $ -52.2240 $ & $ 4.65 $ & $ 0.25 $ & $ 51\pm 12$ & $0.55\pm 0.03$ & $2.98\pm 0.84 $ & $ 2$ & b\\
SPT-CL J0033$-$6326$^{*}$ & $8.4767 $ & $ -63.4463 $ & $ 7.50 $ & $ 0.75 $ & $ 82\pm 13$ & $0.597^{+}$ & $4.72\pm 0.88 $ & $ 5$ & \\
SPT-CL J0034$-$5554 & $8.5906 $ & $ -55.9013 $ & $ 4.54 $ & $ 1.00 $ & $ 55\pm 20$ & $>0.67$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0036$-$4411 & $9.1758 $ & $ -44.1849 $ & $ 5.66 $ & $ 0.75 $ & $ 74\pm 21$ & $0.869$ & $3.25\pm 0.74 $ & $ 5$ & \\
SPT-CL J0037$-$5047$^{*}$ & $9.4441 $ & $ -50.7971 $ & $ 6.93 $ & $ 0.25 $ & $ 87\pm 14$ & $1.026^{+}$ & $3.91\pm 0.76 $ & $ 1,10$ & \\
SPT-CL J0038$-$5244 & $9.7204 $ & $ -52.7390 $ & $ 4.83 $ & $ 0.75 $ & $ 68\pm 13$ & $0.42\pm 0.04$ & $3.24\pm 0.89 $ & $ 5$ & b\\
SPT-CL J0040$-$4407$^{*}$ & $10.2048 $ & $ -44.1329 $ & $ 19.34 $ & $ 0.50 $ & $ 219\pm 13$ & $0.350^{+}$ & $10.24\pm 1.56 $ & $ 1$ & a\\
SPT-CL J0041$-$4428 & $10.2513 $ & $ -44.4785 $ & $ 8.84 $ & $ 0.50 $ & $ 101\pm 12$ & $0.33\pm 0.02$ & $5.83\pm 1.01 $ & $ 1$ & \\
SPT-CL J0041$-$5107 & $10.2932 $ & $ -51.1286 $ & $ 4.60 $ & $ 0.25 $ & $ 61\pm 15$ & $0.45\pm 0.04$ & $3.04\pm 0.87 $ & $ 5$ & b\\
SPT-CL J0043$-$4843 & $10.9696 $ & $ -48.7235 $ & $ 5.17 $ & $ 0.75 $ & $ 60\pm 12$ & $0.73\pm 0.06$ & $3.16\pm 0.81 $ & $ 7,10$ & \\
SPT-CL J0044$-$4037 & $11.1232 $ & $ -40.6282 $ & $ 4.92 $ & $ 0.25 $ & $ 62\pm 12$ & $0.96\pm 0.07$ & $2.68\pm 0.72 $ & $ 2,10$ & b\\
SPT-CL J0044$-$4100 & $11.1921 $ & $ -41.0016 $ & $ 4.57 $ & $ 2.00 $ & $ 53\pm 12$ & $>0.78$ & $$\nodata$ $ & $ 6$ & \\
SPT-CL J0047$-$4506 & $11.8207 $ & $ -45.1131 $ & $ 7.55 $ & $ 0.50 $ & $ 88\pm 14$ & $0.39\pm 0.03$ & $5.02\pm 0.93 $ & $ 1$ & \\
SPT-CL J0048$-$5244 & $12.0901 $ & $ -52.7487 $ & $ 6.31 $ & $ 0.25 $ & $ 82\pm 23$ & $0.92\pm 0.07$ & $3.70\pm 0.76 $ & $ 1,10$ & a\\
SPT-CL J0048$-$4450 & $12.1743 $ & $ -44.8475 $ & $ 4.82 $ & $ 0.50 $ & $ 53\pm 12$ & $>0.57$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0048$-$6416 & $12.2372 $ & $ -64.2690 $ & $ 5.57 $ & $ 0.25 $ & $ 67\pm 14$ & $0.77\pm 0.06$ & $3.33\pm 0.77 $ & $ 2,10$ & a\\
SPT-CL J0048$-$4548 & $12.2483 $ & $ -45.8018 $ & $ 4.83 $ & $ 0.75 $ & $ 59\pm 13$ & $0.46\pm 0.04$ & $3.20\pm 0.88 $ & $ 5$ & b\\
SPT-CL J0049$-$4542 & $12.3693 $ & $ -45.7099 $ & $ 4.63 $ & $ 0.75 $ & $ 61\pm 12$ & $0.82\pm 0.04$ & $2.71\pm 0.76 $ & $ 3$ & b\\
SPT-CL J0049$-$5315 & $12.3825 $ & $ -53.2505 $ & $ 6.35 $ & $ 0.25 $ & $ 76\pm 13$ & $0.62\pm 0.06$ & $4.12\pm 0.84 $ & $ 1,10$ & \\
SPT-CL J0051$-$4834 & $12.7905 $ & $ -48.5776 $ & $ 7.39 $ & $ 1.25 $ & $ 81\pm 12$ & $0.187$ & $5.38\pm 1.01 $ & $ 5$ & c\\
SPT-CL J0052$-$5657 & $13.1621 $ & $ -56.9606 $ & $ 4.92 $ & $ 0.25 $ & $ 60\pm 14$ & $0.33\pm 0.04$ & $3.34\pm 0.89 $ & $ 5$ & b\\
SPT-CL J0052$-$4551 & $13.1930 $ & $ -45.8605 $ & $ 5.09 $ & $ 0.25 $ & $ 68\pm 15$ & $0.35\pm 0.04$ & $3.53\pm 0.90 $ & $ 5$ & \\
SPT-CL J0054$-$4046 & $13.5908 $ & $ -40.7759 $ & $ 5.44 $ & $ 0.75 $ & $ 63\pm 12$ & $0.49\pm 0.10$ & $3.54\pm 0.82 $ & $ 7$ & \\
SPT-CL J0058$-$6145$^{*}$ & $14.5799 $ & $ -61.7635 $ & $ 7.52 $ & $ 0.25 $ & $ 98\pm 24$ & $0.83\pm 0.07$ & $4.36\pm 0.81 $ & $ 1,10$ & a\\
SPT-CL J0059$-$5105 & $14.7774 $ & $ -51.0934 $ & $ 4.88 $ & $ 1.25 $ & $ 65\pm 18$ & $0.60\pm 0.03$ & $3.09\pm 0.84 $ & $ 1$ & b\\
SPT-CL J0100$-$5359 & $15.0163 $ & $ -53.9848 $ & $ 4.74 $ & $ 0.25 $ & $ 63\pm 20$ & $0.94\pm 0.07$ & $2.66\pm 0.74 $ & $ 3,10$ & b\\
SPT-CL J0102$-$4603$^{*}$ & $15.6690 $ & $ -46.0647 $ & $ 7.33 $ & $ 0.25 $ & $ 100\pm 23$ & $0.72\pm 0.06$ & $4.49\pm 0.85 $ & $ 1,10$ & \\
SPT-CL J0102$-$4915$^{*}$ & $15.7294 $ & $ -49.2611 $ & $ 39.91 $ & $ 0.75 $ & $ 486\pm 12$ & $0.870$ & $14.43\pm 2.10 $ & $ 1$ & a\\
SPT-CL J0103$-$4250 & $15.9144 $ & $ -42.8334 $ & $ 6.60 $ & $ 0.25 $ & $ 86\pm 21$ & $0.72\pm 0.06$ & $4.00\pm 0.80 $ & $ 5,10$ & \\
SPT-CL J0104$-$4351 & $16.1290 $ & $ -43.8640 $ & $ 7.35 $ & $ 0.25 $ & $ 96\pm 24$ & $0.76\pm 0.07$ & $4.36\pm 0.82 $ & $ 2,10$ & \\
SPT-CL J0105$-$5358 & $16.3908 $ & $ -53.9717 $ & $ 4.53 $ & $ 0.25 $ & $ 62\pm 21$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0106$-$5355 & $16.5705 $ & $ -53.9281 $ & $ 4.88 $ & $ 0.50 $ & $ 54\pm 16$ & $0.44\pm 0.04$ & $3.26\pm 0.89 $ & $ 5$ & a,b\\
SPT-CL J0106$-$5943$^{*}$ & $16.6152 $ & $ -59.7214 $ & $ 9.57 $ & $ 0.50 $ & $ 115\pm 15$ & $0.348^{+}$ & $6.23\pm 1.05 $ & $ 5$ & \\
SPT-CL J0107$-$4855 & $16.8857 $ & $ -48.9171 $ & $ 4.51 $ & $ 0.25 $ & $ 58\pm 18$ & $0.60\pm 0.03$ & $2.84\pm 0.81 $ & $ 6$ & b\\
SPT-CL J0107$-$5833 & $16.9102 $ & $ -58.5520 $ & $ 5.10 $ & $ 0.25 $ & $ 70\pm 22$ & $1.23\pm 0.08$ & $2.55\pm 0.67 $ & $ 1,10$ & a\\
SPT-CL J0108$-$4341 & $17.1286 $ & $ -43.6923 $ & $ 4.59 $ & $ 0.50 $ & $ 51\pm 14$ & $0.19\pm 0.02$ & $3.19\pm 0.90 $ & $ 7$ & b,c\\
SPT-CL J0108$-$4659 & $17.1387 $ & $ -46.9955 $ & $ 5.20 $ & $ 0.25 $ & $ 72\pm 22$ & $1.20\pm 0.08$ & $2.69\pm 0.70 $ & $ 1,10$ & \\
SPT-CL J0109$-$4045 & $17.4772 $ & $ -40.7659 $ & $ 4.73 $ & $ 0.25 $ & $ 60\pm 16$ & $0.55\pm 0.03$ & $2.95\pm 0.82 $ & $ 2$ & b\\
SPT-CL J0110$-$4445 & $17.5861 $ & $ -44.7596 $ & $ 7.91 $ & $ 1.50 $ & $ 82\pm 12$ & $0.38\pm 0.04$ & $5.24\pm 0.95 $ & $ 5$ & \\
SPT-CL J0111$-$5424 & $17.7686 $ & $ -54.4151 $ & $ 5.31 $ & $ 1.25 $ & $ 54\pm 13$ & $0.47\pm 0.03$ & $3.57\pm 0.86 $ & $ 1$ & \\
SPT-CL J0111$-$5818 & $17.8404 $ & $ -58.3004 $ & $ 4.62 $ & $ 0.25 $ & $ 70\pm 22$ & $>0.65$ & $$\nodata$ $ & $ 5$ & \\
SPT-CL J0111$-$5518 & $17.8446 $ & $ -55.3138 $ & $ 4.54 $ & $ 1.25 $ & $ 47\pm 17$ & $0.56\pm 0.03$ & $2.84\pm 0.81 $ & $ 6$ & b\\
SPT-CL J0112$-$4056 & $18.0257 $ & $ -40.9456 $ & $ 4.90 $ & $ 0.50 $ & $ 54\pm 13$ & $>0.83$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0112$-$5030 & $18.0354 $ & $ -50.5074 $ & $ 4.50 $ & $ 3.00 $ & $ 57\pm 14$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0113$-$6105 & $18.3980 $ & $ -61.0941 $ & $ 4.64 $ & $ 1.00 $ & $ 41\pm 12$ & $0.34\pm 0.04$ & $3.12\pm 0.88 $ & $ 7$ & b\\
SPT-CL J0114$-$4123 & $18.6812 $ & $ -41.3968 $ & $ 11.43 $ & $ 1.50 $ & $ 127\pm 12$ & $0.38\pm 0.04$ & $7.00\pm 1.14 $ & $ 5$ & \\
SPT-CL J0117$-$6032 & $19.3645 $ & $ -60.5403 $ & $ 6.87 $ & $ 0.75 $ & $ 77\pm 16$ & $0.93\pm 0.07$ & $3.92\pm 0.76 $ & $ 1,10$ & \\
SPT-CL J0117$-$4617 & $19.4942 $ & $ -46.2940 $ & $ 4.61 $ & $ 0.25 $ & $ 71\pm 22$ & $>0.58$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J0118$-$5638 & $19.5385 $ & $ -56.6339 $ & $ 5.10 $ & $ 1.25 $ & $ 53\pm 12$ & $0.21\pm 0.04$ & $3.62\pm 0.90 $ & $ 5$ & c\\
SPT-CL J0118$-$5156 & $19.5990 $ & $ -51.9434 $ & $ 5.97 $ & $ 0.25 $ & $ 81\pm 21$ & $0.705^{+}$ & $3.76\pm 0.80 $ & $ 1$ & \\
SPT-CL J0118$-$4457 & $19.7203 $ & $ -44.9662 $ & $ 4.94 $ & $ 0.25 $ & $ 64\pm 21$ & $>0.73$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0119$-$5919 & $19.9065 $ & $ -59.3293 $ & $ 5.01 $ & $ 1.00 $ & $ 60\pm 17$ & $0.62\pm 0.03$ & $3.09\pm 0.82 $ & $ 2$ & \\
SPT-CL J0123$-$4821$^{*}$ & $20.7923 $ & $ -48.3588 $ & $ 6.92 $ & $ 0.25 $ & $ 91\pm 14$ & $0.62\pm 0.03$ & $4.46\pm 0.87 $ & $ 1$ & \\
SPT-CL J0124$-$4301 & $21.1454 $ & $ -43.0208 $ & $ 5.25 $ & $ 1.25 $ & $ 61\pm 13$ & $0.47\pm 0.04$ & $3.42\pm 0.84 $ & $ 5$ & \\
SPT-CL J0124$-$5937 & $21.1988 $ & $ -59.6255 $ & $ 5.88 $ & $ 0.50 $ & $ 63\pm 14$ & $0.21\pm 0.03$ & $4.23\pm 0.90 $ & $ 5$ & c\\
SPT-CL J0129$-$6432 & $22.4347 $ & $ -64.5449 $ & $ 10.25 $ & $ 1.25 $ & $ 100\pm 12$ & $0.326$ & $6.61\pm 1.10 $ & $ 5$ & \\
SPT-CL J0131$-$5921 & $22.8565 $ & $ -59.3617 $ & $ 5.95 $ & $ 0.25 $ & $ 89\pm 18$ & $0.96\pm 0.07$ & $3.36\pm 0.73 $ & $ 1,10$ & \\
SPT-CL J0131$-$5604 & $22.9331 $ & $ -56.0821 $ & $ 6.60 $ & $ 0.75 $ & $ 82\pm 12$ & $0.69\pm 0.06$ & $4.08\pm 0.81 $ & $ 1,10$ & \\
SPT-CL J0133$-$6434 & $23.4103 $ & $ -64.5668 $ & $ 9.15 $ & $ 2.00 $ & $ 109\pm 12$ & $0.29\pm 0.04$ & $6.11\pm 1.05 $ & $ 5$ & \\
SPT-CL J0135$-$5902 & $23.7918 $ & $ -59.0361 $ & $ 5.05 $ & $ 0.25 $ & $ 65\pm 16$ & $0.51\pm 0.03$ & $3.25\pm 0.84 $ & $ 2$ & \\
SPT-CL J0135$-$5904 & $23.9753 $ & $ -59.0814 $ & $ 4.52 $ & $ 0.25 $ & $ 64\pm 16$ & $0.49\pm 0.03$ & $2.89\pm 0.83 $ & $ 2$ & b\\
SPT-CL J0139$-$5204 & $24.8989 $ & $ -52.0825 $ & $ 5.12 $ & $ 0.25 $ & $ 72\pm 21$ & $0.76\pm 0.06$ & $3.08\pm 0.81 $ & $ 2,10$ & \\
SPT-CL J0139$-$5508 & $24.9353 $ & $ -55.1490 $ & $ 4.52 $ & $ 0.75 $ & $ 54\pm 16$ & $>0.76$ & $$\nodata$ $ & $ 2$ & 1\\
SPT-CL J0140$-$4833 & $25.1676 $ & $ -48.5631 $ & $ 4.74 $ & $ 0.50 $ & $ 56\pm 15$ & $0.88\pm 0.07$ & $2.64\pm 0.73 $ & $ 2,10$ & b\\
SPT-CL J0142$-$5032$^{*}$ & $25.5452 $ & $ -50.5438 $ & $ 10.12 $ & $ 0.75 $ & $ 117\pm 12$ & $0.73\pm 0.03$ & $5.75\pm 0.95 $ & $ 2$ & a\\
SPT-CL J0143$-$4452 & $25.8853 $ & $ -44.8741 $ & $ 5.03 $ & $ 1.50 $ & $ 56\pm 12$ & $0.27\pm 0.03$ & $3.46\pm 0.89 $ & $ 6$ & 2\\
SPT-CL J0144$-$4157 & $26.1463 $ & $ -41.9601 $ & $ 5.16 $ & $ 0.50 $ & $ 54\pm 13$ & $>0.79$ & $$\nodata$ $ & $ 7$ & \\
SPT-CL J0144$-$4807 & $26.1795 $ & $ -48.1281 $ & $ 4.84 $ & $ 2.50 $ & $ 57\pm 15$ & $0.31\pm 0.04$ & $3.27\pm 0.89 $ & $ 5$ & b\\
SPT-CL J0145$-$5301 & $26.2645 $ & $ -53.0295 $ & $ 7.37 $ & $ 2.50 $ & $ 84\pm 17$ & $0.117$ & $5.30\pm 1.00 $ & $ 5$ & c\\
SPT-CL J0145$-$4426 & $26.2824 $ & $ -44.4390 $ & $ 4.83 $ & $ 0.50 $ & $ 58\pm 14$ & $0.59\pm 0.03$ & $2.97\pm 0.82 $ & $ 2$ & b\\
SPT-CL J0145$-$6033 & $26.2958 $ & $ -60.5594 $ & $ 10.76 $ & $ 0.50 $ & $ 118\pm 17$ & $0.179$ & $7.14\pm 1.17 $ & $ 5$ & c\\
SPT-CL J0145$-$5040 & $26.4397 $ & $ -50.6812 $ & $ 4.78 $ & $ 0.50 $ & $ 56\pm 13$ & $>0.90$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0146$-$6126 & $26.6503 $ & $ -61.4365 $ & $ 4.87 $ & $ 0.25 $ & $ 66\pm 22$ & $>0.72$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0147$-$5622 & $26.9652 $ & $ -56.3779 $ & $ 4.96 $ & $ 0.25 $ & $ 62\pm 14$ & $0.64\pm 0.03$ & $3.03\pm 0.81 $ & $ 1$ & 3,b\\
SPT-CL J0148$-$4518 & $27.0985 $ & $ -45.3023 $ & $ 5.12 $ & $ 0.50 $ & $ 58\pm 19$ & $0.62\pm 0.03$ & $3.16\pm 0.81 $ & $ 2$ & \\
SPT-CL J0148$-$4700 & $27.2414 $ & $ -47.0048 $ & $ 4.55 $ & $ 1.50 $ & $ 45\pm 13$ & $0.75\pm 0.06$ & $2.66\pm 0.75 $ & $ 1,10$ & b\\
SPT-CL J0150$-$4511 & $27.6483 $ & $ -45.1894 $ & $ 7.19 $ & $ 1.25 $ & $ 81\pm 12$ & $0.32\pm 0.04$ & $4.91\pm 0.94 $ & $ 5$ & \\
SPT-CL J0151$-$5654 & $27.7898 $ & $ -56.9110 $ & $ 4.74 $ & $ 0.50 $ & $ 60\pm 12$ & $0.29\pm 0.04$ & $3.24\pm 0.90 $ & $ 5$ & b\\
SPT-CL J0151$-$4300 & $27.8277 $ & $ -43.0004 $ & $ 4.56 $ & $ 0.25 $ & $ 63\pm 19$ & $>0.85$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0151$-$5954$^{*}$ & $27.8597 $ & $ -59.9059 $ & $ 7.73 $ & $ 0.25 $ & $ 104\pm 26$ & $1.03\pm 0.07$ & $4.20\pm 0.77 $ & $ 1,10$ & \\
SPT-CL J0152$-$5303 & $28.2342 $ & $ -53.0540 $ & $ 6.87 $ & $ 0.75 $ & $ 78\pm 13$ & $0.55\pm 0.04$ & $4.39\pm 0.86 $ & $ 5$ & \\
SPT-CL J0154$-$4824 & $28.5911 $ & $ -48.4068 $ & $ 5.47 $ & $ 0.25 $ & $ 78\pm 20$ & $1.30\pm 0.08$ & $2.69\pm 0.66 $ & $ 2,10$ & \\
SPT-CL J0156$-$5541$^{*}$ & $29.0449 $ & $ -55.6980 $ & $ 6.98 $ & $ 0.25 $ & $ 96\pm 24$ & $1.22\pm 0.08$ & $3.63\pm 0.70 $ & $ 1,10$ & \\
SPT-CL J0157$-$4007 & $29.4494 $ & $ -40.1263 $ & $ 5.75 $ & $ 1.50 $ & $ 63\pm 12$ & $0.55\pm 0.03$ & $3.69\pm 0.81 $ & $ 2$ & \\
SPT-CL J0157$-$6442 & $29.4831 $ & $ -64.7060 $ & $ 5.65 $ & $ 0.25 $ & $ 74\pm 22$ & $0.84\pm 0.07$ & $3.31\pm 0.75 $ & $ 1,10$ & \\
SPT-CL J0200$-$4852$^{*}$ & $30.1436 $ & $ -48.8757 $ & $ 7.38 $ & $ 0.75 $ & $ 83\pm 12$ & $0.498^{+}$ & $4.76\pm 0.90 $ & $ 5$ & \\
SPT-CL J0201$-$6051 & $30.3953 $ & $ -60.8586 $ & $ 5.06 $ & $ 0.25 $ & $ 66\pm 18$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J0202$-$5401 & $30.5756 $ & $ -54.0242 $ & $ 5.65 $ & $ 1.00 $ & $ 59\pm 12$ & $0.55\pm 0.03$ & $3.63\pm 0.81 $ & $ 3$ & \\
SPT-CL J0202$-$4309 & $30.6744 $ & $ -43.1648 $ & $ 4.62 $ & $ 2.75 $ & $ 47\pm 15$ & $>1.50$ & $$\nodata$ $ & $ 10$ & \\
SPT-CL J0202$-$4437 & $30.6870 $ & $ -44.6234 $ & $ 4.85 $ & $ 2.50 $ & $ 52\pm 14$ & $>1.50$ & $$\nodata$ $ & $ 6,10$ & \\
SPT-CL J0203$-$5651 & $30.8313 $ & $ -56.8613 $ & $ 4.88 $ & $ 0.25 $ & $ 61\pm 18$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & 4\\
SPT-CL J0205$-$4937 & $31.2681 $ & $ -49.6245 $ & $ 4.64 $ & $ 3.00 $ & $ 47\pm 13$ & $>0.76$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0205$-$6432 & $31.2794 $ & $ -64.5457 $ & $ 5.83 $ & $ 0.50 $ & $ 66\pm 14$ & $0.744^{+}$ & $3.40\pm 0.74 $ & $ 1$ & \\
SPT-CL J0205$-$5829 & $31.4428 $ & $ -58.4852 $ & $ 10.40 $ & $ 0.25 $ & $ 131\pm 28$ & $1.322^{+}$ & $4.74\pm 0.77 $ & $ 3,10$ & a\\
SPT-CL J0206$-$4206 & $31.5747 $ & $ -42.1100 $ & $ 4.63 $ & $ 0.50 $ & $ 55\pm 16$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0208$-$4425 & $32.2069 $ & $ -44.4223 $ & $ 4.86 $ & $ 1.00 $ & $ 54\pm 13$ & $>0.77$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0211$-$5712 & $32.8232 $ & $ -57.2160 $ & $ 4.51 $ & $ 0.25 $ & $ 59\pm 19$ & $>1.00$ & $$\nodata$ $ & $ 1,8$ & \\
SPT-CL J0212$-$4657$^{*}$ & $33.1061 $ & $ -46.9502 $ & $ 10.05 $ & $ 0.75 $ & $ 114\pm 14$ & $0.655^{+}$ & $5.88\pm 0.98 $ & $ 6$ & 5\\
SPT-CL J0214$-$4638 & $33.7017 $ & $ -46.6483 $ & $ 6.50 $ & $ 1.75 $ & $ 63\pm 11$ & $0.27\pm 0.02$ & $4.54\pm 0.91 $ & $ 1$ & \\
SPT-CL J0216$-$4219 & $34.0628 $ & $ -42.3281 $ & $ 5.82 $ & $ 0.75 $ & $ 59\pm 13$ & $0.62\pm 0.03$ & $3.63\pm 0.79 $ & $ 6$ & \\
SPT-CL J0216$-$4816 & $34.0658 $ & $ -48.2765 $ & $ 4.97 $ & $ 0.50 $ & $ 66\pm 14$ & $0.171$ & $3.51\pm 0.91 $ & $ 5$ & b,c\\
SPT-CL J0216$-$4830 & $34.0723 $ & $ -48.5147 $ & $ 6.23 $ & $ 0.50 $ & $ 70\pm 15$ & $0.47\pm 0.03$ & $4.11\pm 0.85 $ & $ 3$ & \\
SPT-CL J0216$-$4627 & $34.1101 $ & $ -46.4604 $ & $ 4.82 $ & $ 0.75 $ & $ 65\pm 18$ & $0.54\pm 0.04$ & $3.02\pm 0.83 $ & $ 7$ & b\\
SPT-CL J0216$-$5730 & $34.1384 $ & $ -57.5095 $ & $ 5.05 $ & $ 0.50 $ & $ 57\pm 12$ & $>0.80$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0216$-$6409 & $34.1743 $ & $ -64.1559 $ & $ 5.35 $ & $ 0.25 $ & $ 58\pm 15$ & $0.65\pm 0.03$ & $3.20\pm 0.77 $ & $ 1$ & \\
SPT-CL J0217$-$5014 & $34.2653 $ & $ -50.2380 $ & $ 4.65 $ & $ 0.75 $ & $ 54\pm 12$ & $0.57\pm 0.05$ & $2.88\pm 0.81 $ & $ 5$ & b\\
SPT-CL J0217$-$5245$^{*}$ & $34.3035 $ & $ -52.7560 $ & $ 6.46 $ & $ 0.50 $ & $ 77\pm 13$ & $0.343$ & $4.42\pm 0.89 $ & $ 5$ & \\
SPT-CL J0217$-$4310 & $34.4138 $ & $ -43.1819 $ & $ 6.54 $ & $ 1.75 $ & $ 68\pm 11$ & $0.52\pm 0.03$ & $4.21\pm 0.85 $ & $ 7$ & \\
SPT-CL J0218$-$4233 & $34.5520 $ & $ -42.5555 $ & $ 4.52 $ & $ 0.25 $ & $ 58\pm 19$ & $0.68\pm 0.06$ & $2.68\pm 0.76 $ & $ 10$ & b\\
SPT-CL J0218$-$4315 & $34.5775 $ & $ -43.2606 $ & $ 9.85 $ & $ 0.75 $ & $ 109\pm 12$ & $0.56\pm 0.04$ & $5.91\pm 0.99 $ & $ 7$ & \\
SPT-CL J0219$-$4934 & $34.8102 $ & $ -49.5762 $ & $ 6.38 $ & $ 0.25 $ & $ 80\pm 17$ & $0.58\pm 0.03$ & $4.06\pm 0.83 $ & $ 3$ & \\
SPT-CL J0220$-$5445 & $35.1200 $ & $ -54.7511 $ & $ 4.57 $ & $ 0.50 $ & $ 53\pm 13$ & $>0.81$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0221$-$4446 & $35.4173 $ & $ -44.7792 $ & $ 5.23 $ & $ 0.25 $ & $ 69\pm 18$ & $0.56\pm 0.03$ & $3.29\pm 0.81 $ & $ 6$ & \\
SPT-CL J0225$-$4327 & $36.2951 $ & $ -43.4567 $ & $ 5.37 $ & $ 0.25 $ & $ 58\pm 12$ & $0.23\pm 0.03$ & $3.77\pm 0.88 $ & $ 6$ & c\\
SPT-CL J0225$-$4155 & $36.4770 $ & $ -41.9177 $ & $ 6.92 $ & $ 1.75 $ & $ 93\pm 12$ & $0.220$ & $4.85\pm 0.94 $ & $ 5$ & c\\
SPT-CL J0230$-$6028 & $37.6418 $ & $ -60.4689 $ & $ 6.01 $ & $ 0.25 $ & $ 73\pm 17$ & $0.68\pm 0.06$ & $3.59\pm 0.76 $ & $ 3,10$ & \\
SPT-CL J0231$-$4427 & $37.7508 $ & $ -44.4640 $ & $ 5.42 $ & $ 0.50 $ & $ 62\pm 14$ & $0.62\pm 0.05$ & $3.36\pm 0.79 $ & $ 6$ & \\
SPT-CL J0231$-$5403 & $37.7768 $ & $ -54.0563 $ & $ 5.22 $ & $ 0.50 $ & $ 60\pm 13$ & $0.59\pm 0.03$ & $3.26\pm 0.81 $ & $ 6$ & \\
SPT-CL J0232$-$4421$^{*}$ & $38.0701 $ & $ -44.3541 $ & $ 23.96 $ & $ 1.00 $ & $ 254\pm 12$ & $0.284$ & $12.01\pm 1.80 $ & $ 6$ & \\
SPT-CL J0232$-$5257$^{*}$ & $38.1876 $ & $ -52.9578 $ & $ 8.65 $ & $ 0.75 $ & $ 96\pm 12$ & $0.556$ & $5.36\pm 0.94 $ & $ 5$ & \\
SPT-CL J0233$-$5819 & $38.2552 $ & $ -58.3274 $ & $ 6.55 $ & $ 1.25 $ & $ 73\pm 11$ & $0.663^{+}$ & $3.93\pm 0.79 $ & $ 1$ & \\
SPT-CL J0234$-$5831$^{*}$ & $38.6786 $ & $ -58.5214 $ & $ 14.66 $ & $ 0.50 $ & $ 168\pm 14$ & $0.415^{+}$ & $8.05\pm 1.25 $ & $ 5$ & \\
SPT-CL J0235$-$5121$^{*}$ & $38.9468 $ & $ -51.3516 $ & $ 9.78 $ & $ 2.00 $ & $ 116\pm 18$ & $0.278$ & $6.41\pm 1.08 $ & $ 5$ & \\
SPT-CL J0236$-$4938 & $39.2477 $ & $ -49.6356 $ & $ 5.80 $ & $ 1.00 $ & $ 67\pm 12$ & $0.334$ & $3.99\pm 0.86 $ & $ 1$ & \\
SPT-CL J0237$-$4151 & $39.4184 $ & $ -41.8563 $ & $ 4.92 $ & $ 1.00 $ & $ 53\pm 12$ & $0.40\pm 0.04$ & $3.22\pm 0.86 $ & $ 5$ & b\\
SPT-CL J0238$-$4904 & $39.6994 $ & $ -49.0710 $ & $ 5.77 $ & $ 1.00 $ & $ 62\pm 12$ & $0.49\pm 0.04$ & $3.78\pm 0.83 $ & $ 5$ & \\
SPT-CL J0240$-$5946 & $40.1606 $ & $ -59.7697 $ & $ 8.84 $ & $ 0.75 $ & $ 100\pm 12$ & $0.400^{+}$ & $5.54\pm 0.96 $ & $ 3$ & \\
SPT-CL J0240$-$5952 & $40.1988 $ & $ -59.8786 $ & $ 4.61 $ & $ 0.25 $ & $ 54\pm 17$ & $0.59\pm 0.05$ & $2.76\pm 0.77 $ & $ 5$ & b\\
SPT-CL J0242$-$4150 & $40.5347 $ & $ -41.8360 $ & $ 5.04 $ & $ 0.50 $ & $ 60\pm 13$ & $0.71\pm 0.03$ & $2.99\pm 0.79 $ & $ 2$ & \\
SPT-CL J0242$-$4944 & $40.5470 $ & $ -49.7376 $ & $ 6.25 $ & $ 0.25 $ & $ 83\pm 21$ & $0.73\pm 0.06$ & $3.79\pm 0.78 $ & $ 7,10$ & \\
SPT-CL J0242$-$6039 & $40.6536 $ & $ -60.6526 $ & $ 4.88 $ & $ 1.00 $ & $ 55\pm 12$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J0243$-$5930$^{*}$ & $40.8615 $ & $ -59.5124 $ & $ 7.67 $ & $ 0.25 $ & $ 94\pm 20$ & $0.635^{+}$ & $4.58\pm 0.85 $ & $ 3$ & \\
SPT-CL J0243$-$4833 & $40.9139 $ & $ -48.5602 $ & $ 13.90 $ & $ 0.75 $ & $ 153\pm 12$ & $0.500^{+}$ & $7.80\pm 1.22 $ & $ 1$ & a\\
SPT-CL J0244$-$4755 & $41.0159 $ & $ -47.9274 $ & $ 4.79 $ & $ 0.25 $ & $ 68\pm 20$ & $>0.75$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0244$-$4857 & $41.0310 $ & $ -48.9606 $ & $ 5.93 $ & $ 1.75 $ & $ 72\pm 13$ & $0.45\pm 0.04$ & $3.93\pm 0.84 $ & $ 5$ & \\
SPT-CL J0249$-$5658 & $42.4065 $ & $ -56.9770 $ & $ 5.45 $ & $ 1.00 $ & $ 60\pm 12$ & $0.235$ & $3.73\pm 0.85 $ & $ 1$ & c\\
SPT-CL J0250$-$4714 & $42.6656 $ & $ -47.2385 $ & $ 4.50 $ & $ 1.25 $ & $ 60\pm 14$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0252$-$4824$^{*}$ & $43.1881 $ & $ -48.4124 $ & $ 7.03 $ & $ 0.25 $ & $ 86\pm 14$ & $0.421^{+}$ & $4.79\pm 0.93 $ & $ 1$ & \\
SPT-CL J0253$-$6046 & $43.4619 $ & $ -60.7725 $ & $ 4.93 $ & $ 1.25 $ & $ 50\pm 11$ & $0.45\pm 0.03$ & $3.11\pm 0.82 $ & $ 1$ & b\\
SPT-CL J0254$-$5857 & $43.5729 $ & $ -58.9526 $ & $ 14.13 $ & $ 1.50 $ & $ 150\pm 12$ & $0.438^{+}$ & $7.79\pm 1.22 $ & $ 3$ & \\
SPT-CL J0254$-$6051 & $43.6007 $ & $ -60.8641 $ & $ 6.55 $ & $ 1.00 $ & $ 70\pm 12$ & $0.44\pm 0.03$ & $4.21\pm 0.85 $ & $ 1$ & \\
SPT-CL J0256$-$4243 & $44.0543 $ & $ -42.7329 $ & $ 5.09 $ & $ 0.75 $ & $ 63\pm 12$ & $0.59\pm 0.03$ & $3.15\pm 0.81 $ & $ 6$ & 5\\
SPT-CL J0256$-$4221 & $44.0827 $ & $ -42.3589 $ & $ 4.54 $ & $ 0.75 $ & $ 62\pm 19$ & $>0.85$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0256$-$5617$^{*}$ & $44.0997 $ & $ -56.2980 $ & $ 7.45 $ & $ 0.50 $ & $ 87\pm 14$ & $0.58\pm 0.03$ & $4.54\pm 0.85 $ & $ 3$ & \\
SPT-CL J0256$-$4736 & $44.2405 $ & $ -47.6110 $ & $ 7.04 $ & $ 0.75 $ & $ 77\pm 12$ & $0.23\pm 0.03$ & $4.94\pm 0.95 $ & $ 5$ & c\\
SPT-CL J0257$-$6050 & $44.3358 $ & $ -60.8450 $ & $ 4.74 $ & $ 1.25 $ & $ 78\pm 16$ & $0.51\pm 0.03$ & $2.92\pm 0.80 $ & $ 2$ & b\\
SPT-CL J0257$-$5732 & $44.3506 $ & $ -57.5426 $ & $ 5.04 $ & $ 0.25 $ & $ 60\pm 13$ & $0.434^{+}$ & $3.20\pm 0.82 $ & $ 1$ & \\
SPT-CL J0257$-$5842 & $44.3934 $ & $ -58.7107 $ & $ 5.33 $ & $ 1.00 $ & $ 60\pm 12$ & $0.44\pm 0.03$ & $3.41\pm 0.81 $ & $ 1$ & \\
SPT-CL J0257$-$4817 & $44.4463 $ & $ -48.2970 $ & $ 5.13 $ & $ 0.25 $ & $ 66\pm 14$ & $0.46\pm 0.04$ & $3.34\pm 0.84 $ & $ 5$ & \\
SPT-CL J0258$-$5355 & $44.5227 $ & $ -53.9233 $ & $ 4.96 $ & $ 1.25 $ & $ 49\pm 12$ & $0.93\pm 0.07$ & $2.73\pm 0.74 $ & $ 2,10$ & b\\
SPT-CL J0259$-$4556 & $44.9007 $ & $ -45.9352 $ & $ 5.74 $ & $ 0.50 $ & $ 73\pm 13$ & $0.36\pm 0.03$ & $3.92\pm 0.85 $ & $ 1$ & \\
SPT-CL J0300$-$6315 & $45.1443 $ & $ -63.2637 $ & $ 4.74 $ & $ 2.75 $ & $ 55\pm 15$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J0301$-$4852 & $45.2509 $ & $ -48.8687 $ & $ 4.53 $ & $ 0.25 $ & $ 67\pm 21$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0301$-$6456 & $45.4770 $ & $ -64.9473 $ & $ 4.93 $ & $ 0.25 $ & $ 60\pm 16$ & $0.70\pm 0.03$ & $2.85\pm 0.76 $ & $ 1$ & b\\
SPT-CL J0304$-$4921$^{*}$ & $46.0619 $ & $ -49.3612 $ & $ 12.75 $ & $ 1.25 $ & $ 134\pm 12$ & $0.392$ & $7.57\pm 1.20 $ & $ 5$ & a\\
SPT-CL J0304$-$4401$^{*}$ & $46.0702 $ & $ -44.0314 $ & $ 15.69 $ & $ 1.00 $ & $ 173\pm 15$ & $0.458^{+}$ & $8.55\pm 1.32 $ & $ 1$ & \\
SPT-CL J0304$-$4748 & $46.1503 $ & $ -47.8115 $ & $ 6.38 $ & $ 0.25 $ & $ 76\pm 18$ & $0.51\pm 0.03$ & $4.15\pm 0.85 $ & $ 1$ & \\
SPT-CL J0304$-$5404 & $46.2161 $ & $ -54.0750 $ & $ 4.84 $ & $ 0.25 $ & $ 60\pm 20$ & $0.80\pm 0.06$ & $2.78\pm 0.76 $ & $ 1,10$ & b\\
SPT-CL J0306$-$4749 & $46.7450 $ & $ -47.8179 $ & $ 4.74 $ & $ 0.50 $ & $ 60\pm 15$ & $0.37\pm 0.03$ & $3.13\pm 0.87 $ & $ 1$ & b\\
SPT-CL J0307$-$6225$^{*}$ & $46.8336 $ & $ -62.4327 $ & $ 8.46 $ & $ 0.75 $ & $ 91\pm 12$ & $0.579^{+}$ & $5.06\pm 0.90 $ & $ 4$ & a\\
SPT-CL J0307$-$4123 & $46.8782 $ & $ -41.3903 $ & $ 5.22 $ & $ 1.00 $ & $ 55\pm 17$ & $0.67\pm 0.04$ & $3.15\pm 0.79 $ & $ 2$ & \\
SPT-CL J0307$-$5042$^{*}$ & $46.9516 $ & $ -50.7071 $ & $ 8.44 $ & $ 0.50 $ & $ 95\pm 13$ & $0.55\pm 0.03$ & $5.26\pm 0.93 $ & $ 1$ & a\\
SPT-CL J0309$-$4958 & $47.2623 $ & $ -49.9741 $ & $ 5.66 $ & $ 0.50 $ & $ 64\pm 17$ & $0.53\pm 0.04$ & $3.66\pm 0.81 $ & $ 5$ & \\
SPT-CL J0310$-$4647 & $47.6291 $ & $ -46.7834 $ & $ 7.12 $ & $ 0.50 $ & $ 80\pm 12$ & $0.709^{+}$ & $4.31\pm 0.83 $ & $ 5$ & a\\
SPT-CL J0311$-$6354 & $47.8289 $ & $ -63.9073 $ & $ 7.16 $ & $ 1.00 $ & $ 74\pm 11$ & $0.25\pm 0.02$ & $4.83\pm 0.92 $ & $ 1$ & \\
SPT-CL J0313$-$5645 & $48.2620 $ & $ -56.7548 $ & $ 4.53 $ & $ 0.75 $ & $ 51\pm 12$ & $0.66\pm 0.03$ & $2.65\pm 0.74 $ & $ 1$ & b\\
SPT-CL J0313$-$5334 & $48.4809 $ & $ -53.5781 $ & $ 6.09 $ & $ 0.25 $ & $ 77\pm 21$ & $1.37\pm 0.09$ & $2.97\pm 0.64 $ & $ 2,10$ & \\
SPT-CL J0314$-$6130 & $48.6096 $ & $ -61.5104 $ & $ 4.63 $ & $ 0.25 $ & $ 52\pm 16$ & $0.47\pm 0.03$ & $2.88\pm 0.80 $ & $ 2$ & b\\
SPT-CL J0314$-$4019 & $48.6962 $ & $ -40.3218 $ & $ 4.87 $ & $ 1.00 $ & $ 49\pm 11$ & $0.68\pm 0.04$ & $2.90\pm 0.79 $ & $ 6$ & b\\
SPT-CL J0315$-$4359 & $48.8267 $ & $ -43.9974 $ & $ 4.80 $ & $ 0.25 $ & $ 69\pm 21$ & $>0.93$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0317$-$5935 & $49.3216 $ & $ -59.5851 $ & $ 6.26 $ & $ 0.25 $ & $ 70\pm 16$ & $0.469^{+}$ & $4.00\pm 0.82 $ & $ 1$ & \\
SPT-CL J0317$-$4849 & $49.4530 $ & $ -48.8267 $ & $ 4.94 $ & $ 1.50 $ & $ 58\pm 15$ & $0.164$ & $3.50\pm 0.91 $ & $ 5$ & b,c\\
SPT-CL J0319$-$5212 & $49.8478 $ & $ -52.2027 $ & $ 4.76 $ & $ 0.50 $ & $ 56\pm 20$ & $>1.50$ & $$\nodata$ $ & $ 3,10$ & \\
SPT-CL J0319$-$5417 & $49.9524 $ & $ -54.2939 $ & $ 4.58 $ & $ 3.00 $ & $ 46\pm 14$ & $>0.72$ & $$\nodata$ $ & $ 6$ & \\
SPT-CL J0320$-$5800 & $50.0310 $ & $ -58.0098 $ & $ 4.72 $ & $ 2.25 $ & $ 44\pm 12$ & $>0.77$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0321$-$4846 & $50.3243 $ & $ -48.7743 $ & $ 4.66 $ & $ 0.25 $ & $ 59\pm 15$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0322$-$4335 & $50.6604 $ & $ -43.5917 $ & $ 4.97 $ & $ 1.50 $ & $ 53\pm 12$ & $>0.85$ & $$\nodata$ $ & $ 2$ & 6\\
SPT-CL J0323$-$4913 & $50.9166 $ & $ -49.2215 $ & $ 4.54 $ & $ 0.50 $ & $ 46\pm 12$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & 7\\
SPT-CL J0324$-$6236$^{*}$ & $51.0530 $ & $ -62.6021 $ & $ 8.75 $ & $ 0.50 $ & $ 96\pm 12$ & $0.73\pm 0.03$ & $4.97\pm 0.86 $ & $ 3$ & a\\
SPT-CL J0325$-$5132 & $51.3391 $ & $ -51.5435 $ & $ 4.54 $ & $ 0.25 $ & $ 56\pm 17$ & $>0.74$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0326$-$5054 & $51.7198 $ & $ -50.9102 $ & $ 4.62 $ & $ 0.50 $ & $ 52\pm 19$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0327$-$4633 & $51.7651 $ & $ -46.5600 $ & $ 4.67 $ & $ 0.25 $ & $ 66\pm 19$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J0328$-$5541 & $52.1675 $ & $ -55.6957 $ & $ 7.32 $ & $ 1.25 $ & $ 81\pm 12$ & $0.084$ & $5.14\pm 0.97 $ & $ 1$ & c\\
SPT-CL J0329$-$4029 & $52.2594 $ & $ -40.4867 $ & $ 4.85 $ & $ 0.25 $ & $ 66\pm 21$ & $>0.87$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0330$-$5228 & $52.7287 $ & $ -52.4698 $ & $ 11.57 $ & $ 1.50 $ & $ 120\pm 11$ & $0.442$ & $6.67\pm 1.08 $ & $ 1$ & 5,a\\
SPT-CL J0332$-$4100 & $53.0340 $ & $ -41.0113 $ & $ 4.54 $ & $ 0.50 $ & $ 61\pm 21$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0332$-$5304 & $53.1652 $ & $ -53.0758 $ & $ 4.66 $ & $ 0.50 $ & $ 42\pm 13$ & $0.51\pm 0.03$ & $2.84\pm 0.79 $ & $ 7$ & b\\
SPT-CL J0333$-$5842 & $53.3185 $ & $ -58.7025 $ & $ 4.67 $ & $ 1.50 $ & $ 52\pm 11$ & $0.40\pm 0.04$ & $2.97\pm 0.83 $ & $ 5$ & b\\
SPT-CL J0334$-$4659$^{*}$ & $53.5464 $ & $ -46.9932 $ & $ 9.20 $ & $ 1.00 $ & $ 96\pm 11$ & $0.485^{+}$ & $5.52\pm 0.95 $ & $ 5$ & \\
SPT-CL J0334$-$4645 & $53.6800 $ & $ -46.7629 $ & $ 4.83 $ & $ 1.00 $ & $ 49\pm 11$ & $\ge 1.50$ & $2.07\pm 0.47 $ & $ 2,10$ & b,d\\
SPT-CL J0334$-$4815 & $53.7097 $ & $ -48.2638 $ & $ 7.22 $ & $ 0.25 $ & $ 86\pm 16$ & $0.59\pm 0.03$ & $4.36\pm 0.83 $ & $ 1$ & \\
SPT-CL J0336$-$4704 & $54.1214 $ & $ -47.0692 $ & $ 5.96 $ & $ 0.75 $ & $ 63\pm 11$ & $0.89\pm 0.07$ & $3.29\pm 0.70 $ & $ 2,9$ & \\
SPT-CL J0336$-$4005 & $54.1568 $ & $ -40.0972 $ & $ 5.10 $ & $ 1.75 $ & $ 50\pm 12$ & $0.52\pm 0.04$ & $3.24\pm 0.83 $ & $ 5$ & \\
SPT-CL J0337$-$4442 & $54.2698 $ & $ -44.7105 $ & $ 4.84 $ & $ 1.50 $ & $ 60\pm 14$ & $>0.88$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0337$-$4928 & $54.4573 $ & $ -49.4738 $ & $ 5.57 $ & $ 1.50 $ & $ 60\pm 12$ & $0.53\pm 0.03$ & $3.45\pm 0.78 $ & $ 1$ & \\
SPT-CL J0337$-$6300 & $54.4692 $ & $ -63.0103 $ & $ 5.16 $ & $ 0.25 $ & $ 55\pm 16$ & $0.48\pm 0.03$ & $3.24\pm 0.81 $ & $ 1$ & \\
SPT-CL J0337$-$6207 & $54.4708 $ & $ -62.1175 $ & $ 5.03 $ & $ 1.75 $ & $ 56\pm 14$ & $>1.30$ & $$\nodata$ $ & $ 1,8$ & \\
SPT-CL J0338$-$4013 & $54.5310 $ & $ -40.2286 $ & $ 4.69 $ & $ 0.25 $ & $ 60\pm 21$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J0338$-$4711 & $54.6938 $ & $ -47.1882 $ & $ 4.62 $ & $ 1.25 $ & $ 49\pm 12$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0339$-$3952 & $54.7862 $ & $ -39.8734 $ & $ 5.45 $ & $ 0.25 $ & $ 14\pm 3$ & $>0.59$ & $$\nodata$ $ & $ 6$ & 8\\
SPT-CL J0339$-$4545 & $54.8908 $ & $ -45.7535 $ & $ 5.34 $ & $ 0.75 $ & $ 58\pm 11$ & $0.75\pm 0.06$ & $3.05\pm 0.74 $ & $ 7$ & \\
SPT-CL J0341$-$5027 & $55.2802 $ & $ -50.4611 $ & $ 4.75 $ & $ 1.25 $ & $ 49\pm 11$ & $0.39\pm 0.04$ & $3.00\pm 0.82 $ & $ 5$ & b\\
SPT-CL J0341$-$6143 & $55.3487 $ & $ -61.7193 $ & $ 5.68 $ & $ 3.00 $ & $ 88\pm 16$ & $0.65\pm 0.03$ & $3.42\pm 0.76 $ & $ 1$ & \\
SPT-CL J0341$-$5731 & $55.3981 $ & $ -57.5238 $ & $ 5.27 $ & $ 0.25 $ & $ 67\pm 17$ & $0.67\pm 0.03$ & $3.11\pm 0.76 $ & $ 1$ & \\
SPT-CL J0342$-$5354 & $55.5220 $ & $ -53.9118 $ & $ 5.54 $ & $ 1.00 $ & $ 56\pm 11$ & $0.53\pm 0.03$ & $3.43\pm 0.78 $ & $ 1$ & \\
SPT-CL J0342$-$4028 & $55.5604 $ & $ -40.4785 $ & $ 6.91 $ & $ 0.50 $ & $ 79\pm 11$ & $0.50\pm 0.04$ & $4.46\pm 0.87 $ & $ 5$ & \\
SPT-CL J0343$-$5518 & $55.7617 $ & $ -55.3032 $ & $ 6.01 $ & $ 0.25 $ & $ 71\pm 17$ & $0.55\pm 0.03$ & $3.75\pm 0.79 $ & $ 1$ & \\
SPT-CL J0344$-$5452 & $56.0922 $ & $ -54.8794 $ & $ 7.98 $ & $ 0.25 $ & $ 97\pm 23$ & $1.01\pm 0.07$ & $4.17\pm 0.75 $ & $ 1,10$ & \\
SPT-CL J0344$-$5518 & $56.2068 $ & $ -55.3018 $ & $ 5.18 $ & $ 0.75 $ & $ 85\pm 36$ & $0.32\pm 0.03$ & $3.43\pm 0.84 $ & $ 1$ & \\
SPT-CL J0345$-$6419 & $56.2510 $ & $ -64.3326 $ & $ 5.54 $ & $ 0.25 $ & $ 60\pm 15$ & $0.91\pm 0.07$ & $3.04\pm 0.71 $ & $ 1,10$ & \\
SPT-CL J0346$-$5839 & $56.5733 $ & $ -58.6531 $ & $ 4.83 $ & $ 0.25 $ & $ 55\pm 11$ & $0.68\pm 0.06$ & $2.81\pm 0.76 $ & $ 1,10$ & b\\
SPT-CL J0346$-$5439$^{*}$ & $56.7247 $ & $ -54.6505 $ & $ 9.25 $ & $ 0.75 $ & $ 95\pm 11$ & $0.530$ & $5.47\pm 0.94 $ & $ 1$ & \\
SPT-CL J0348$-$4515$^{*}$ & $57.0737 $ & $ -45.2510 $ & $ 10.12 $ & $ 0.75 $ & $ 105\pm 12$ & $0.358^{+}$ & $6.17\pm 1.03 $ & $ 1$ & a\\
SPT-CL J0350$-$4620 & $57.7216 $ & $ -46.3342 $ & $ 6.44 $ & $ 0.25 $ & $ 72\pm 11$ & $0.79\pm 0.04$ & $3.67\pm 0.75 $ & $ 7$ & \\
SPT-CL J0351$-$4109 & $57.7545 $ & $ -41.1566 $ & $ 9.05 $ & $ 1.25 $ & $ 101\pm 11$ & $0.68\pm 0.04$ & $5.32\pm 0.91 $ & $ 6$ & \\
SPT-CL J0351$-$5636 & $57.9324 $ & $ -56.6132 $ & $ 4.51 $ & $ 0.75 $ & $ 55\pm 11$ & $0.38\pm 0.03$ & $2.88\pm 0.82 $ & $ 1$ & b\\
SPT-CL J0352$-$5647$^{*}$ & $58.2367 $ & $ -56.7996 $ & $ 7.13 $ & $ 0.75 $ & $ 78\pm 12$ & $0.67\pm 0.03$ & $4.24\pm 0.81 $ & $ 3$ & \\
SPT-CL J0353$-$4818 & $58.2639 $ & $ -48.3160 $ & $ 4.90 $ & $ 1.75 $ & $ 47\pm 11$ & $>0.96$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0353$-$5312 & $58.3058 $ & $ -53.2095 $ & $ 4.54 $ & $ 0.25 $ & $ 51\pm 15$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0353$-$5043 & $58.3853 $ & $ -50.7278 $ & $ 5.35 $ & $ 0.25 $ & $ 65\pm 19$ & $>0.82$ & $$\nodata$ $ & $ 7$ & \\
SPT-CL J0354$-$5904 & $58.5612 $ & $ -59.0733 $ & $ 6.42 $ & $ 1.25 $ & $ 71\pm 11$ & $0.41\pm 0.03$ & $4.17\pm 0.85 $ & $ 1$ & \\
SPT-CL J0354$-$5151 & $58.6584 $ & $ -51.8589 $ & $ 5.82 $ & $ 0.25 $ & $ 67\pm 17$ & $0.62\pm 0.04$ & $3.51\pm 0.76 $ & $ 7$ & \\
SPT-CL J0354$-$4058 & $58.6720 $ & $ -40.9805 $ & $ 4.92 $ & $ 0.25 $ & $ 68\pm 20$ & $0.86\pm 0.07$ & $2.75\pm 0.75 $ & $ 2,10$ & b\\
SPT-CL J0354$-$6032 & $58.6727 $ & $ -60.5380 $ & $ 4.68 $ & $ 0.25 $ & $ 59\pm 20$ & $1.10\pm 0.08$ & $2.38\pm 0.63 $ & $ 2,10$ & b\\
SPT-CL J0356$-$5337 & $59.0855 $ & $ -53.6331 $ & $ 6.02 $ & $ 0.25 $ & $ 77\pm 17$ & $0.90\pm 0.07$ & $3.31\pm 0.70 $ & $ 7,10$ & a\\
SPT-CL J0357$-$4521 & $59.3670 $ & $ -45.3502 $ & $ 4.97 $ & $ 1.00 $ & $ 48\pm 11$ & $1.03\pm 0.15$ & $2.55\pm 0.67 $ & $ 2$ & b\\
SPT-CL J0359$-$5218 & $59.8362 $ & $ -52.3157 $ & $ 6.27 $ & $ 0.75 $ & $ 65\pm 14$ & $0.58\pm 0.06$ & $3.83\pm 0.79 $ & $ 7$ & \\
SPT-CL J0402$-$4611 & $60.5770 $ & $ -46.1891 $ & $ 5.53 $ & $ 1.25 $ & $ 61\pm 11$ & $0.32\pm 0.04$ & $3.66\pm 0.83 $ & $ 5$ & \\
SPT-CL J0402$-$6130 & $60.7065 $ & $ -61.5002 $ & $ 4.79 $ & $ 0.50 $ & $ 59\pm 11$ & $0.51\pm 0.04$ & $2.95\pm 0.80 $ & $ 5$ & b\\
SPT-CL J0403$-$5535 & $60.9467 $ & $ -55.5838 $ & $ 4.86 $ & $ 1.75 $ & $ 66\pm 13$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J0403$-$5719 & $60.9681 $ & $ -57.3237 $ & $ 5.86 $ & $ 0.25 $ & $ 64\pm 16$ & $0.466^{+}$ & $3.75\pm 0.81 $ & $ 1$ & a\\
SPT-CL J0404$-$6510 & $61.0547 $ & $ -65.1820 $ & $ 4.71 $ & $ 2.25 $ & $ 56\pm 31$ & $0.12\pm 0.03$ & $3.25\pm 0.90 $ & $ 5$ & b,c\\
SPT-CL J0404$-$4418 & $61.1978 $ & $ -44.3044 $ & $ 7.40 $ & $ 0.25 $ & $ 98\pm 25$ & $0.87\pm 0.07$ & $4.22\pm 0.79 $ & $ 2,10$ & \\
SPT-CL J0405$-$4648 & $61.2861 $ & $ -46.8111 $ & $ 6.63 $ & $ 1.00 $ & $ 72\pm 11$ & $0.39\pm 0.03$ & $4.29\pm 0.85 $ & $ 1$ & \\
SPT-CL J0405$-$4916 & $61.4917 $ & $ -49.2709 $ & $ 7.17 $ & $ 0.75 $ & $ 76\pm 12$ & $0.32\pm 0.04$ & $4.70\pm 0.90 $ & $ 5$ & \\
SPT-CL J0406$-$5118 & $61.6755 $ & $ -51.3053 $ & $ 4.54 $ & $ 0.25 $ & $ 57\pm 18$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0406$-$5455 & $61.6906 $ & $ -54.9210 $ & $ 5.91 $ & $ 0.25 $ & $ 73\pm 19$ & $0.74\pm 0.03$ & $3.46\pm 0.75 $ & $ 1$ & \\
SPT-CL J0406$-$4805$^{*}$ & $61.7275 $ & $ -48.0866 $ & $ 8.13 $ & $ 1.00 $ & $ 86\pm 12$ & $0.737^{+}$ & $4.61\pm 0.83 $ & $ 7$ & \\
SPT-CL J0408$-$4456 & $62.0918 $ & $ -44.9388 $ & $ 4.60 $ & $ 0.50 $ & $ 56\pm 12$ & $0.57\pm 0.20$ & $2.83\pm 0.80 $ & $ 10$ & b\\
SPT-CL J0410$-$6343 & $62.5170 $ & $ -63.7275 $ & $ 5.61 $ & $ 0.50 $ & $ 62\pm 13$ & $0.52\pm 0.03$ & $3.52\pm 0.79 $ & $ 1$ & \\
SPT-CL J0410$-$5454 & $62.6148 $ & $ -54.9010 $ & $ 4.79 $ & $ 0.25 $ & $ 69\pm 21$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J0411$-$4819$^{*}$ & $62.8154 $ & $ -48.3218 $ & $ 15.26 $ & $ 1.00 $ & $ 159\pm 12$ & $0.424^{+}$ & $8.18\pm 1.27 $ & $ 5$ & a\\
SPT-CL J0411$-$6340 & $62.8597 $ & $ -63.6804 $ & $ 6.35 $ & $ 0.25 $ & $ 69\pm 12$ & $0.14\pm 0.01$ & $4.46\pm 0.91 $ & $ 1$ & c\\
SPT-CL J0412$-$5743 & $63.0248 $ & $ -57.7201 $ & $ 5.30 $ & $ 1.25 $ & $ 58\pm 11$ & $0.34\pm 0.03$ & $3.50\pm 0.84 $ & $ 1$ & \\
SPT-CL J0412$-$5106 & $63.2297 $ & $ -51.1098 $ & $ 5.15 $ & $ 0.25 $ & $ 56\pm 13$ & $0.28\pm 0.04$ & $3.42\pm 0.84 $ & $ 5$ & \\
SPT-CL J0415$-$4621 & $63.9239 $ & $ -46.3562 $ & $ 4.85 $ & $ 0.50 $ & $ 60\pm 20$ & $>0.83$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0416$-$4938 & $64.1380 $ & $ -49.6358 $ & $ 4.71 $ & $ 2.75 $ & $ 43\pm 14$ & $>0.92$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0416$-$6359 & $64.1630 $ & $ -63.9964 $ & $ 6.10 $ & $ 0.50 $ & $ 64\pm 12$ & $0.32\pm 0.02$ & $4.08\pm 0.85 $ & $ 1$ & \\
SPT-CL J0417$-$4748$^{*}$ & $64.3451 $ & $ -47.8139 $ & $ 14.24 $ & $ 0.25 $ & $ 172\pm 26$ & $0.581^{+}$ & $7.41\pm 1.15 $ & $ 1$ & \\
SPT-CL J0417$-$4427 & $64.4097 $ & $ -44.4640 $ & $ 9.13 $ & $ 0.50 $ & $ 105\pm 14$ & $0.43\pm 0.04$ & $5.78\pm 0.99 $ & $ 7$ & \\
SPT-CL J0418$-$4552 & $64.6693 $ & $ -45.8820 $ & $ 5.51 $ & $ 0.75 $ & $ 59\pm 11$ & $0.71\pm 0.06$ & $3.20\pm 0.74 $ & $ 7,10$ & \\
SPT-CL J0420$-$5245 & $65.0007 $ & $ -52.7512 $ & $ 4.54 $ & $ 0.25 $ & $ 60\pm 20$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0421$-$4845 & $65.3206 $ & $ -48.7612 $ & $ 5.82 $ & $ 0.25 $ & $ 77\pm 20$ & $1.42\pm 0.09$ & $2.68\pm 0.60 $ & $ 3,10$ & \\
SPT-CL J0422$-$5140 & $65.5923 $ & $ -51.6755 $ & $ 5.86 $ & $ 1.00 $ & $ 59\pm 13$ & $0.59\pm 0.03$ & $3.57\pm 0.77 $ & $ 2$ & \\
SPT-CL J0422$-$4608 & $65.7490 $ & $ -46.1436 $ & $ 5.05 $ & $ 0.50 $ & $ 56\pm 15$ & $0.70\pm 0.03$ & $2.90\pm 0.75 $ & $ 2$ & \\
SPT-CL J0423$-$6143 & $65.9352 $ & $ -61.7177 $ & $ 4.63 $ & $ 0.25 $ & $ 59\pm 15$ & $0.52\pm 0.04$ & $2.84\pm 0.79 $ & $ 5$ & b\\
SPT-CL J0424$-$4406 & $66.0045 $ & $ -44.1107 $ & $ 6.39 $ & $ 0.75 $ & $ 68\pm 12$ & $0.43\pm 0.04$ & $4.24\pm 0.86 $ & $ 5$ & \\
SPT-CL J0426$-$5455$^{*}$ & $66.5199 $ & $ -54.9197 $ & $ 8.85 $ & $ 0.50 $ & $ 108\pm 12$ & $0.63\pm 0.03$ & $5.17\pm 0.90 $ & $ 4$ & \\
SPT-CL J0426$-$5416 & $66.6764 $ & $ -54.2763 $ & $ 4.62 $ & $ 0.25 $ & $ 57\pm 19$ & $1.05\pm 0.07$ & $2.37\pm 0.63 $ & $ 2,10$ & b\\
SPT-CL J0428$-$6049 & $67.0305 $ & $ -60.8292 $ & $ 5.11 $ & $ 1.25 $ & $ 54\pm 12$ & $0.64\pm 0.03$ & $3.04\pm 0.78 $ & $ 1$ & \\
SPT-CL J0429$-$4355 & $67.3073 $ & $ -43.9300 $ & $ 4.94 $ & $ 1.25 $ & $ 66\pm 16$ & $0.38\pm 0.04$ & $3.26\pm 0.86 $ & $ 5$ & b\\
SPT-CL J0429$-$5233 & $67.4315 $ & $ -52.5609 $ & $ 4.56 $ & $ 0.75 $ & $ 46\pm 11$ & $0.53\pm 0.03$ & $2.75\pm 0.77 $ & $ 2$ & b\\
SPT-CL J0430$-$6251 & $67.7094 $ & $ -62.8548 $ & $ 5.29 $ & $ 0.25 $ & $ 59\pm 12$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & 9\\
SPT-CL J0431$-$6126 & $67.8417 $ & $ -61.4350 $ & $ 6.19 $ & $ 2.50 $ & $ 176\pm 26$ & $0.058$ & $4.44\pm 0.92 $ & $ 1$ & c\\
SPT-CL J0432$-$6150 & $68.0525 $ & $ -61.8497 $ & $ 4.52 $ & $ 0.25 $ & $ 54\pm 19$ & $0.98\pm 0.07$ & $2.39\pm 0.65 $ & $ 2,10$ & b\\
SPT-CL J0433$-$5630 & $68.2541 $ & $ -56.5025 $ & $ 5.32 $ & $ 1.75 $ & $ 58\pm 12$ & $0.692^{+}$ & $3.13\pm 0.76 $ & $ 1$ & \\
SPT-CL J0437$-$5307 & $69.2599 $ & $ -53.1206 $ & $ 4.52 $ & $ 0.25 $ & $ 54\pm 19$ & $>0.44$ & $$\nodata$ $ & $ 7$ & \\
SPT-CL J0438$-$5419$^{*}$ & $69.5749 $ & $ -54.3212 $ & $ 22.88 $ & $ 0.50 $ & $ 237\pm 11$ & $0.421$ & $10.80\pm 1.62 $ & $ 1$ & \\
SPT-CL J0439$-$4600 & $69.8087 $ & $ -46.0142 $ & $ 8.28 $ & $ 0.25 $ & $ 97\pm 13$ & $0.34\pm 0.04$ & $5.29\pm 0.94 $ & $ 5$ & \\
SPT-CL J0439$-$5330 & $69.9290 $ & $ -53.5038 $ & $ 5.61 $ & $ 0.75 $ & $ 60\pm 13$ & $0.43\pm 0.04$ & $3.59\pm 0.80 $ & $ 5$ & \\
SPT-CL J0440$-$4657 & $70.2307 $ & $ -46.9654 $ & $ 7.13 $ & $ 1.25 $ & $ 79\pm 11$ & $0.35\pm 0.04$ & $4.63\pm 0.89 $ & $ 5$ & \\
SPT-CL J0441$-$4855$^{*}$ & $70.4511 $ & $ -48.9190 $ & $ 8.56 $ & $ 0.50 $ & $ 92\pm 13$ & $0.79\pm 0.04$ & $4.74\pm 0.83 $ & $ 1$ & a\\
SPT-CL J0442$-$4309 & $70.6940 $ & $ -43.1528 $ & $ 4.63 $ & $ 1.50 $ & $ 43\pm 12$ & $>0.74$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0442$-$6138 & $70.7489 $ & $ -61.6418 $ & $ 4.55 $ & $ 0.25 $ & $ 55\pm 19$ & $1.16\pm 0.08$ & $2.28\pm 0.60 $ & $ 2,10$ & b\\
SPT-CL J0444$-$5603 & $71.1136 $ & $ -56.0576 $ & $ 5.18 $ & $ 0.25 $ & $ 71\pm 21$ & $0.97\pm 0.07$ & $2.75\pm 0.70 $ & $ 1,10$ & \\
SPT-CL J0444$-$4352 & $71.1683 $ & $ -43.8735 $ & $ 5.01 $ & $ 1.50 $ & $ 57\pm 18$ & $0.57\pm 0.03$ & $3.11\pm 0.82 $ & $ 6$ & \\
SPT-CL J0445$-$4926 & $71.2663 $ & $ -49.4336 $ & $ 4.65 $ & $ 0.50 $ & $ 45\pm 18$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0445$-$4230 & $71.2775 $ & $ -42.5087 $ & $ 7.07 $ & $ 0.75 $ & $ 79\pm 12$ & $0.37\pm 0.03$ & $4.74\pm 0.91 $ & $ 7$ & \\
SPT-CL J0446$-$5849 & $71.5156 $ & $ -58.8228 $ & $ 7.18 $ & $ 0.25 $ & $ 90\pm 13$ & $1.19\pm 0.08$ & $3.61\pm 0.69 $ & $ 1,10$ & \\
SPT-CL J0446$-$4606 & $71.7325 $ & $ -46.1012 $ & $ 5.71 $ & $ 0.25 $ & $ 77\pm 21$ & $\ge 1.50$ & $2.40\pm 0.54 $ & $ 2,10$ & d\\
SPT-CL J0447$-$5041 & $71.7821 $ & $ -50.6991 $ & $ 4.62 $ & $ 2.00 $ & $ 51\pm 18$ & $>0.87$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0447$-$5055 & $71.8445 $ & $ -50.9227 $ & $ 5.96 $ & $ 0.25 $ & $ 65\pm 12$ & $0.39\pm 0.05$ & $3.87\pm 0.82 $ & $ 5$ & \\
SPT-CL J0448$-$4036 & $72.0160 $ & $ -40.6031 $ & $ 4.66 $ & $ 0.25 $ & $ 59\pm 21$ & $>0.88$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0448$-$4332 & $72.1315 $ & $ -43.5387 $ & $ 4.67 $ & $ 0.25 $ & $ 57\pm 18$ & $0.79\pm 0.10$ & $2.67\pm 0.75 $ & $ 7$ & b\\
SPT-CL J0449$-$4901$^{*}$ & $72.2742 $ & $ -49.0246 $ & $ 8.91 $ & $ 0.50 $ & $ 96\pm 12$ & $0.792^{+}$ & $4.90\pm 0.85 $ & $ 1$ & \\
SPT-CL J0451$-$4952 & $72.9661 $ & $ -49.8796 $ & $ 4.90 $ & $ 0.25 $ & $ 56\pm 12$ & $0.39\pm 0.04$ & $3.12\pm 0.83 $ & $ 5$ & 10,b\\
SPT-CL J0452$-$4806 & $73.0034 $ & $ -48.1102 $ & $ 4.52 $ & $ 0.50 $ & $ 49\pm 12$ & $0.37\pm 0.04$ & $2.87\pm 0.81 $ & $ 5$ & b\\
SPT-CL J0452$-$4002 & $73.0950 $ & $ -40.0394 $ & $ 4.66 $ & $ 0.25 $ & $ 67\pm 22$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0454$-$4211 & $73.7352 $ & $ -42.1839 $ & $ 6.69 $ & $ 0.25 $ & $ 87\pm 20$ & $0.69\pm 0.06$ & $4.07\pm 0.81 $ & $ 7,10$ & \\
SPT-CL J0455$-$4159 & $73.9973 $ & $ -41.9931 $ & $ 5.09 $ & $ 0.75 $ & $ 55\pm 14$ & $0.31\pm 0.04$ & $3.46\pm 0.87 $ & $ 5$ & \\
SPT-CL J0456$-$5116$^{*}$ & $74.1163 $ & $ -51.2768 $ & $ 8.58 $ & $ 1.00 $ & $ 90\pm 11$ & $0.562^{+}$ & $5.09\pm 0.89 $ & $ 1$ & \\
SPT-CL J0456$-$4906 & $74.1212 $ & $ -49.1056 $ & $ 5.99 $ & $ 0.25 $ & $ 63\pm 12$ & $0.93\pm 0.07$ & $3.26\pm 0.70 $ & $ 7,10$ & \\
SPT-CL J0456$-$6141 & $74.1475 $ & $ -61.6838 $ & $ 4.80 $ & $ 0.25 $ & $ 56\pm 13$ & $0.37\pm 0.04$ & $3.08\pm 0.84 $ & $ 5$ & b\\
SPT-CL J0456$-$5623 & $74.1753 $ & $ -56.3855 $ & $ 4.60 $ & $ 0.25 $ & $ 56\pm 17$ & $0.66\pm 0.03$ & $2.69\pm 0.75 $ & $ 2$ & b\\
SPT-CL J0458$-$5741 & $74.6033 $ & $ -57.6959 $ & $ 4.87 $ & $ 2.50 $ & $ 60\pm 13$ & $0.19\pm 0.02$ & $3.32\pm 0.88 $ & $ 2$ & b,c\\
SPT-CL J0459$-$4947 & $74.9269 $ & $ -49.7872 $ & $ 6.29 $ & $ 0.25 $ & $ 73\pm 16$ & $\ge 1.50$ & $2.67\pm 0.55 $ & $ 2,10$ & d\\
SPT-CL J0500$-$4713 & $75.1198 $ & $ -47.2293 $ & $ 4.92 $ & $ 0.75 $ & $ 52\pm 12$ & $>0.69$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0500$-$4551 & $75.2108 $ & $ -45.8564 $ & $ 4.51 $ & $ 0.75 $ & $ 58\pm 13$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0500$-$5116 & $75.2425 $ & $ -51.2709 $ & $ 5.92 $ & $ 1.50 $ & $ 58\pm 12$ & $0.11\pm 0.03$ & $4.16\pm 0.88 $ & $ 5$ & c\\
SPT-CL J0501$-$4455 & $75.2932 $ & $ -44.9270 $ & $ 4.59 $ & $ 0.25 $ & $ 63\pm 22$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0502$-$6113 & $75.5450 $ & $ -61.2321 $ & $ 5.11 $ & $ 0.50 $ & $ 57\pm 12$ & $0.68\pm 0.04$ & $2.99\pm 0.77 $ & $ 1,8$ & \\
SPT-CL J0502$-$6048 & $75.7229 $ & $ -60.8112 $ & $ 4.69 $ & $ 0.25 $ & $ 70\pm 20$ & $>0.90$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0504$-$4929 & $76.0069 $ & $ -49.4854 $ & $ 5.33 $ & $ 0.75 $ & $ 59\pm 13$ & $0.20\pm 0.03$ & $4.03\pm 0.95 $ & $ 5$ & c\\
SPT-CL J0505$-$4204 & $76.3681 $ & $ -42.0811 $ & $ 4.67 $ & $ 1.50 $ & $ 57\pm 15$ & $0.38\pm 0.03$ & $3.26\pm 0.93 $ & $ 2$ & b\\
SPT-CL J0505$-$6145 & $76.3966 $ & $ -61.7505 $ & $ 6.90 $ & $ 1.25 $ & $ 80\pm 12$ & $0.25\pm 0.03$ & $4.84\pm 0.94 $ & $ 5$ & \\
SPT-CL J0508$-$6149 & $77.1637 $ & $ -61.8188 $ & $ 4.86 $ & $ 1.00 $ & $ 54\pm 12$ & $0.33\pm 0.04$ & $3.28\pm 0.89 $ & $ 7$ & b\\
SPT-CL J0509$-$5342$^{*}$ & $77.3374 $ & $ -53.7053 $ & $ 8.50 $ & $ 0.75 $ & $ 92\pm 12$ & $0.461$ & $5.06\pm 0.89 $ & $ 2$ & a\\
SPT-CL J0509$-$6118 & $77.4741 $ & $ -61.3067 $ & $ 10.37 $ & $ 1.00 $ & $ 118\pm 12$ & $0.35\pm 0.03$ & $6.60\pm 1.09 $ & $ 1$ & \\
SPT-CL J0510$-$4519 & $77.5805 $ & $ -45.3270 $ & $ 9.50 $ & $ 1.00 $ & $ 116\pm 12$ & $0.20$ & $6.83\pm 1.16 $ & $ 5$ & c\\
SPT-CL J0511$-$5154 & $77.9209 $ & $ -51.9044 $ & $ 7.09 $ & $ 0.25 $ & $ 79\pm 16$ & $0.645^{+}$ & $4.09\pm 0.79 $ & $ 2$ & \\
SPT-CL J0512$-$5139 & $78.1587 $ & $ -51.6621 $ & $ 6.21 $ & $ 1.00 $ & $ 64\pm 11$ & $0.60\pm 0.03$ & $3.66\pm 0.76 $ & $ 1$ & \\
SPT-CL J0516$-$6312 & $79.0861 $ & $ -63.2083 $ & $ 4.77 $ & $ 0.50 $ & $ 15\pm 5$ & $0.14\pm 0.06$ & $3.40\pm 0.93 $ & $ 6$ & 11,b,c\\
SPT-CL J0516$-$5430$^{*}$ & $79.1513 $ & $ -54.5108 $ & $ 12.41 $ & $ 1.50 $ & $ 153\pm 12$ & $0.295^{+}$ & $7.10\pm 1.14 $ & $ 2$ & \\
SPT-CL J0516$-$5755 & $79.2398 $ & $ -57.9167 $ & $ 5.73 $ & $ 0.75 $ & $ 59\pm 12$ & $0.94\pm 0.11$ & $3.01\pm 0.67 $ & $ 2$ & \\
SPT-CL J0517$-$6119 & $79.2844 $ & $ -61.3181 $ & $ 7.16 $ & $ 0.25 $ & $ 99\pm 23$ & $0.75\pm 0.06$ & $4.30\pm 0.82 $ & $ 2,10$ & \\
SPT-CL J0517$-$6311 & $79.4094 $ & $ -63.1989 $ & $ 5.15 $ & $ 0.50 $ & $ 65\pm 12$ & $0.32\pm 0.06$ & $3.53\pm 0.88 $ & $ 6$ & 11\\
SPT-CL J0519$-$4248 & $79.8535 $ & $ -42.8066 $ & $ 4.69 $ & $ 0.50 $ & $ 64\pm 14$ & $0.59\pm 0.03$ & $3.05\pm 0.87 $ & $ 3$ & b\\
SPT-CL J0521$-$5104 & $80.3012 $ & $ -51.0766 $ & $ 7.22 $ & $ 1.00 $ & $ 76\pm 11$ & $0.675$ & $4.12\pm 0.78 $ & $ 1$ & \\
SPT-CL J0522$-$5026 & $80.5159 $ & $ -50.4394 $ & $ 5.20 $ & $ 1.75 $ & $ 53\pm 13$ & $0.52\pm 0.03$ & $3.11\pm 0.76 $ & $ 2$ & \\
SPT-CL J0522$-$4818 & $80.5667 $ & $ -48.3025 $ & $ 4.82 $ & $ 0.50 $ & $ 54\pm 15$ & $0.296$ & $3.48\pm 0.95 $ & $ 5$ & b\\
SPT-CL J0524$-$4037 & $81.2091 $ & $ -40.6238 $ & $ 4.65 $ & $ 1.50 $ & $ 58\pm 22$ & $>0.89$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0525$-$4715 & $81.4555 $ & $ -47.2556 $ & $ 10.14 $ & $ 1.00 $ & $ 115\pm 12$ & $0.191$ & $7.20\pm 1.20 $ & $ 1$ & c\\
SPT-CL J0526$-$5018 & $81.5087 $ & $ -50.3147 $ & $ 4.90 $ & $ 0.50 $ & $ 47\pm 11$ & $0.58\pm 0.03$ & $2.85\pm 0.75 $ & $ 2$ & b\\
SPT-CL J0528$-$5300$^{*}$ & $82.0196 $ & $ -53.0024 $ & $ 6.55 $ & $ 0.50 $ & $ 74\pm 12$ & $0.768$ & $3.65\pm 0.73 $ & $ 2$ & \\
SPT-CL J0528$-$4417 & $82.0610 $ & $ -44.2922 $ & $ 5.09 $ & $ 1.75 $ & $ 54\pm 13$ & $0.69\pm 0.03$ & $3.24\pm 0.85 $ & $ 2$ & \\
SPT-CL J0529$-$6051 & $82.3493 $ & $ -60.8578 $ & $ 5.58 $ & $ 0.50 $ & $ 71\pm 18$ & $0.72\pm 0.06$ & $3.39\pm 0.78 $ & $ 7,10$ & \\
SPT-CL J0529$-$5322 & $82.4732 $ & $ -53.3741 $ & $ 4.71 $ & $ 0.25 $ & $ 57\pm 18$ & $>0.93$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J0529$-$4138 & $82.4857 $ & $ -41.6365 $ & $ 6.24 $ & $ 0.50 $ & $ 78\pm 13$ & $0.65\pm 0.06$ & $4.14\pm 0.86 $ & $ 2,10$ & \\
SPT-CL J0530$-$4139 & $82.6754 $ & $ -41.6502 $ & $ 6.19 $ & $ 0.25 $ & $ 83\pm 22$ & $0.73\pm 0.03$ & $4.00\pm 0.83 $ & $ 2$ & \\
SPT-CL J0532$-$5450 & $83.0307 $ & $ -54.8445 $ & $ 5.24 $ & $ 0.25 $ & $ 57\pm 15$ & $0.43\pm 0.03$ & $3.23\pm 0.78 $ & $ 1$ & \\
SPT-CL J0533$-$5005$^{*}$ & $83.4009 $ & $ -50.0901 $ & $ 7.08 $ & $ 0.25 $ & $ 84\pm 20$ & $0.881^{+}$ & $3.79\pm 0.73 $ & $ 2$ & \\
SPT-CL J0534$-$5937 & $83.6082 $ & $ -59.6257 $ & $ 4.74 $ & $ 0.25 $ & $ 53\pm 15$ & $0.576^{+}$ & $2.75\pm 0.75 $ & $ 2$ & b\\
SPT-CL J0534$-$4847 & $83.6655 $ & $ -48.7965 $ & $ 4.59 $ & $ 0.25 $ & $ 69\pm 21$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0535$-$5956 & $83.7934 $ & $ -59.9394 $ & $ 5.20 $ & $ 0.25 $ & $ 59\pm 17$ & $0.58\pm 0.03$ & $3.05\pm 0.75 $ & $ 3$ & \\
SPT-CL J0535$-$4801 & $83.9464 $ & $ -48.0229 $ & $ 6.34 $ & $ 0.25 $ & $ 85\pm 22$ & $0.90\pm 0.07$ & $3.87\pm 0.80 $ & $ 2,10$ & \\
SPT-CL J0536$-$6109 & $84.1630 $ & $ -61.1543 $ & $ 6.39 $ & $ 0.25 $ & $ 88\pm 22$ & $1.05\pm 0.08$ & $3.50\pm 0.71 $ & $ 2,10$ & \\
SPT-CL J0537$-$6504 & $84.3548 $ & $ -65.0695 $ & $ 10.54 $ & $ 0.75 $ & $ 121\pm 12$ & $0.20\pm 0.10$ & $6.96\pm 1.15 $ & $ 1$ & 11,c\\
SPT-CL J0539$-$6013 & $84.9561 $ & $ -60.2272 $ & $ 5.05 $ & $ 1.75 $ & $ 54\pm 15$ & $>0.74$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J0540$-$5744 & $85.0043 $ & $ -57.7405 $ & $ 6.74 $ & $ 0.25 $ & $ 78\pm 18$ & $0.76\pm 0.03$ & $3.76\pm 0.74 $ & $ 3$ & a\\
SPT-CL J0542$-$4100$^{*}$ & $85.7167 $ & $ -41.0044 $ & $ 7.92 $ & $ 0.75 $ & $ 97\pm 12$ & $0.642$ & $5.16\pm 0.94 $ & $ 2$ & \\
SPT-CL J0543$-$6219 & $85.7564 $ & $ -62.3252 $ & $ 8.21 $ & $ 0.75 $ & $ 94\pm 13$ & $0.38\pm 0.06$ & $5.43\pm 0.97 $ & $ 1$ & 11\\
SPT-CL J0543$-$4250 & $85.9447 $ & $ -42.8379 $ & $ 6.67 $ & $ 1.50 $ & $ 83\pm 15$ & $0.59\pm 0.05$ & $4.50\pm 0.89 $ & $ 5$ & \\
SPT-CL J0544$-$3950 & $86.2456 $ & $ -39.8453 $ & $ 6.32 $ & $ 0.75 $ & $ 104\pm 13$ & $0.45\pm 0.04$ & $4.47\pm 0.91 $ & $ 7$ & \\
SPT-CL J0545$-$5052 & $86.4957 $ & $ -50.8814 $ & $ 4.60 $ & $ 0.50 $ & $ 53\pm 15$ & $>0.68$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0546$-$4752 & $86.5513 $ & $ -47.8819 $ & $ 4.82 $ & $ 0.50 $ & $ 62\pm 12$ & $0.46\pm 0.03$ & $3.30\pm 0.91 $ & $ 2$ & b\\
SPT-CL J0546$-$3952 & $86.5974 $ & $ -39.8687 $ & $ 4.70 $ & $ 0.25 $ & $ 69\pm 20$ & $>0.72$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0546$-$5345$^{*}$ & $86.6525 $ & $ -53.7625 $ & $ 10.76 $ & $ 0.50 $ & $ 120\pm 14$ & $1.066$ & $5.05\pm 0.82 $ & $ 1$ & a\\
SPT-CL J0546$-$6040 & $86.7342 $ & $ -60.6723 $ & $ 4.72 $ & $ 0.75 $ & $ 61\pm 17$ & $>0.85$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0547$-$5026 & $86.7782 $ & $ -50.4400 $ & $ 4.76 $ & $ 1.25 $ & $ 56\pm 11$ & $0.60\pm 0.03$ & $2.74\pm 0.75 $ & $ 1$ & b\\
SPT-CL J0548$-$4340 & $87.2419 $ & $ -43.6819 $ & $ 4.59 $ & $ 2.75 $ & $ 59\pm 15$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0549$-$6205 & $87.3344 $ & $ -62.0858 $ & $ 25.81 $ & $ 0.25 $ & $ 301\pm 15$ & $0.376^{+}$ & $12.40\pm 1.85 $ & $ 1$ & \\
SPT-CL J0550$-$5019 & $87.5504 $ & $ -50.3236 $ & $ 4.91 $ & $ 0.25 $ & $ 55\pm 11$ & $0.65\pm 0.03$ & $2.79\pm 0.74 $ & $ 1$ & b\\
SPT-CL J0550$-$6358 & $87.6825 $ & $ -63.9746 $ & $ 5.53 $ & $ 0.25 $ & $ 68\pm 19$ & $0.67\pm 0.03$ & $3.41\pm 0.79 $ & $ 2$ & 11\\
SPT-CL J0551$-$4940 & $87.8615 $ & $ -49.6736 $ & $ 4.54 $ & $ 0.25 $ & $ 59\pm 21$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0551$-$4339 & $87.8798 $ & $ -43.6596 $ & $ 6.00 $ & $ 0.75 $ & $ 71\pm 13$ & $0.35\pm 0.03$ & $4.37\pm 0.93 $ & $ 2$ & \\
SPT-CL J0551$-$5709 & $87.9041 $ & $ -57.1557 $ & $ 8.21 $ & $ 0.50 $ & $ 83\pm 11$ & $0.423^{+}$ & $4.97\pm 0.89 $ & $ 2$ & \\
SPT-CL J0552$-$4937 & $88.1783 $ & $ -49.6208 $ & $ 5.05 $ & $ 0.25 $ & $ 65\pm 22$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J0555$-$6406$^{*}$ & $88.8662 $ & $ -64.1032 $ & $ 12.72 $ & $ 1.25 $ & $ 142\pm 12$ & $0.345^{+}$ & $7.69\pm 1.22 $ & $ 1$ & 11\\
SPT-CL J0556$-$5403 & $89.2026 $ & $ -54.0609 $ & $ 5.77 $ & $ 0.25 $ & $ 70\pm 18$ & $0.93\pm 0.06$ & $3.05\pm 0.67 $ & $ 2$ & \\
SPT-CL J0557$-$5116 & $89.3385 $ & $ -51.2695 $ & $ 4.93 $ & $ 0.50 $ & $ 57\pm 12$ & $0.92\pm 0.09$ & $2.56\pm 0.67 $ & $ 3,9$ & b\\
SPT-CL J0557$-$4113 & $89.4557 $ & $ -41.2310 $ & $ 5.37 $ & $ 0.75 $ & $ 64\pm 14$ & $0.90\pm 0.07$ & $3.21\pm 0.80 $ & $ 2,10$ & \\
SPT-CL J0559$-$5249$^{*}$ & $89.9251 $ & $ -52.8260 $ & $ 10.64 $ & $ 1.00 $ & $ 105\pm 11$ & $0.609^{+}$ & $5.78\pm 0.95 $ & $ 2$ & \\
SPT-CL J0559$-$6022 & $89.9419 $ & $ -60.3832 $ & $ 5.67 $ & $ 0.25 $ & $ 80\pm 23$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J0600$-$4104 & $90.0348 $ & $ -41.0701 $ & $ 4.70 $ & $ 0.25 $ & $ 56\pm 19$ & $>0.85$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0600$-$4353 & $90.0614 $ & $ -43.8879 $ & $ 6.85 $ & $ 0.75 $ & $ 77\pm 14$ & $0.36\pm 0.04$ & $4.95\pm 0.97 $ & $ 5$ & \\
SPT-CL J0601$-$5204 & $90.2515 $ & $ -52.0797 $ & $ 4.54 $ & $ 1.50 $ & $ 41\pm 12$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0601$-$4122 & $90.4988 $ & $ -41.3699 $ & $ 4.71 $ & $ 1.00 $ & $ 48\pm 14$ & $0.23\pm 0.02$ & $3.30\pm 0.92 $ & $ 3$ & b,c\\
SPT-CL J0603$-$4714 & $90.9883 $ & $ -47.2379 $ & $ 7.65 $ & $ 1.75 $ & $ 84\pm 12$ & $0.32\pm 0.04$ & $5.26\pm 0.97 $ & $ 5$ & 5\\
SPT-CL J0604$-$4317 & $91.0007 $ & $ -43.2853 $ & $ 4.56 $ & $ 2.75 $ & $ 52\pm 13$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0604$-$4144 & $91.0115 $ & $ -41.7445 $ & $ 4.69 $ & $ 0.25 $ & $ 66\pm 19$ & $>0.87$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0607$-$4448 & $91.8984 $ & $ -44.8033 $ & $ 6.44 $ & $ 0.25 $ & $ 91\pm 24$ & $1.43\pm 0.09$ & $3.14\pm 0.64 $ & $ 7,10$ & \\
SPT-CL J0611$-$6000 & $92.7794 $ & $ -60.0087 $ & $ 4.68 $ & $ 1.00 $ & $ 50\pm 12$ & $>0.60$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J0611$-$5938 & $92.8068 $ & $ -59.6412 $ & $ 4.74 $ & $ 2.00 $ & $ 54\pm 12$ & $0.39\pm 0.03$ & $3.16\pm 0.88 $ & $ 6$ & b\\
SPT-CL J0611$-$4724 & $92.9212 $ & $ -47.4111 $ & $ 5.61 $ & $ 0.25 $ & $ 65\pm 16$ & $0.49\pm 0.03$ & $3.73\pm 0.84 $ & $ 2$ & \\
SPT-CL J0612$-$4317 & $93.0249 $ & $ -43.2992 $ & $ 6.14 $ & $ 1.75 $ & $ 74\pm 13$ & $0.54\pm 0.05$ & $4.02\pm 0.84 $ & $ 7$ & \\
SPT-CL J0613$-$5627 & $93.4558 $ & $ -56.4597 $ & $ 7.04 $ & $ 0.25 $ & $ 100\pm 14$ & $0.73\pm 0.03$ & $4.31\pm 0.83 $ & $ 2$ & 12\\
SPT-CL J0615$-$5746 & $93.9650 $ & $ -57.7763 $ & $ 26.42 $ & $ 0.25 $ & $ 310\pm 15$ & $0.972^{+}$ & $10.53\pm 1.55 $ & $ 2$ & a\\
SPT-CL J0616$-$4407 & $94.0685 $ & $ -44.1223 $ & $ 5.62 $ & $ 0.25 $ & $ 73\pm 20$ & $0.70\pm 0.03$ & $3.47\pm 0.79 $ & $ 2$ & \\
SPT-CL J0617$-$5507 & $94.2808 $ & $ -55.1321 $ & $ 5.53 $ & $ 0.25 $ & $ 80\pm 14$ & $0.87\pm 0.07$ & $3.21\pm 0.75 $ & $ 2,10$ & a\\
SPT-CL J0619$-$5802 & $94.9221 $ & $ -58.0382 $ & $ 6.29 $ & $ 0.25 $ & $ 76\pm 17$ & $0.54\pm 0.03$ & $4.11\pm 0.84 $ & $ 2$ & \\
SPT-CL J0620$-$4715 & $95.0965 $ & $ -47.2591 $ & $ 5.22 $ & $ 0.75 $ & $ 62\pm 13$ & $0.23\pm 0.03$ & $3.72\pm 0.90 $ & $ 6$ & c\\
SPT-CL J0622$-$4645 & $95.7104 $ & $ -46.7658 $ & $ 5.18 $ & $ 0.25 $ & $ 68\pm 19$ & $0.65\pm 0.03$ & $3.21\pm 0.81 $ & $ 2$ & \\
SPT-CL J0623$-$5035 & $95.8754 $ & $ -50.5998 $ & $ 4.53 $ & $ 1.25 $ & $ 45\pm 12$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0625$-$6335 & $96.2651 $ & $ -63.5892 $ & $ 4.65 $ & $ 1.75 $ & $ 57\pm 12$ & $>1.50$ & $$\nodata$ $ & $ 10$ & \\
SPT-CL J0625$-$4728 & $96.4341 $ & $ -47.4819 $ & $ 4.52 $ & $ 0.50 $ & $ 53\pm 18$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0625$-$4330 & $96.4382 $ & $ -43.5003 $ & $ 5.18 $ & $ 0.25 $ & $ 75\pm 18$ & $0.57\pm 0.04$ & $3.30\pm 0.83 $ & $ 7$ & \\
SPT-CL J0626$-$4446 & $96.7411 $ & $ -44.7748 $ & $ 6.03 $ & $ 1.75 $ & $ 69\pm 13$ & $0.41\pm 0.06$ & $4.12\pm 0.86 $ & $ 7$ & \\
SPT-CL J0628$-$4143 & $97.2049 $ & $ -41.7250 $ & $ 13.89 $ & $ 0.75 $ & $ 166\pm 12$ & $0.176$ & $8.67\pm 1.36 $ & $ 1$ & c\\
SPT-CL J0630$-$4521 & $97.5640 $ & $ -45.3665 $ & $ 4.52 $ & $ 0.50 $ & $ 57\pm 21$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0633$-$4854 & $98.3623 $ & $ -48.9001 $ & $ 4.67 $ & $ 0.75 $ & $ 53\pm 16$ & $>0.68$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0633$-$4413 & $98.4084 $ & $ -44.2232 $ & $ 4.54 $ & $ 0.25 $ & $ 62\pm 22$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0636$-$4942 & $99.1686 $ & $ -49.7034 $ & $ 7.40 $ & $ 1.00 $ & $ 79\pm 12$ & $0.35\pm 0.03$ & $5.06\pm 0.95 $ & $ 2$ & \\
SPT-CL J0637$-$6112 & $99.2600 $ & $ -61.2064 $ & $ 5.10 $ & $ 0.25 $ & $ 66\pm 21$ & $>1.50$ & $$\nodata$ $ & $ 7,10$ & \\
SPT-CL J0637$-$4327 & $99.2774 $ & $ -43.4513 $ & $ 5.10 $ & $ 3.00 $ & $ 63\pm 14$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J0637$-$4829 & $99.3467 $ & $ -48.4877 $ & $ 10.00 $ & $ 2.75 $ & $ 128\pm 19$ & $0.203$ & $6.76\pm 1.13 $ & $ 1$ & c\\
SPT-CL J0637$-$4750 & $99.4368 $ & $ -47.8415 $ & $ 4.53 $ & $ 0.25 $ & $ 67\pm 21$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0638$-$4243 & $99.5705 $ & $ -42.7183 $ & $ 4.67 $ & $ 0.50 $ & $ 54\pm 13$ & $0.35\pm 0.06$ & $3.15\pm 0.89 $ & $ 7$ & b\\
SPT-CL J0638$-$5358 & $99.6978 $ & $ -53.9749 $ & $ 22.69 $ & $ 0.75 $ & $ 261\pm 13$ & $0.226$ & $12.01\pm 1.81 $ & $ 6$ & c\\
SPT-CL J0640$-$5113 & $100.0645 $ & $ -51.2204 $ & $ 6.86 $ & $ 0.50 $ & $ 83\pm 13$ & $1.25\pm 0.08$ & $3.55\pm 0.70 $ & $ 2,10$ & \\
SPT-CL J0641$-$4733 & $100.2895 $ & $ -47.5657 $ & $ 7.13 $ & $ 0.25 $ & $ 86\pm 21$ & $0.64\pm 0.06$ & $4.48\pm 0.86 $ & $ 1,10$ & \\
SPT-CL J0641$-$5950 & $100.3788 $ & $ -59.8490 $ & $ 7.11 $ & $ 0.75 $ & $ 79\pm 12$ & $0.51\pm 0.03$ & $4.66\pm 0.89 $ & $ 2$ & \\
SPT-CL J0641$-$5001 & $100.4587 $ & $ -50.0171 $ & $ 4.53 $ & $ 0.50 $ & $ 59\pm 13$ & $0.123$ & $3.26\pm 0.93 $ & $ 7$ & b,c\\
SPT-CL J0642$-$6310 & $100.6961 $ & $ -63.1750 $ & $ 4.89 $ & $ 0.50 $ & $ 58\pm 13$ & $>0.88$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0643$-$4535 & $100.9332 $ & $ -45.5978 $ & $ 5.05 $ & $ 0.25 $ & $ 71\pm 19$ & $0.87\pm 0.07$ & $2.88\pm 0.77 $ & $ 2,10$ & \\
SPT-CL J0643$-$5056 & $100.9550 $ & $ -50.9486 $ & $ 5.03 $ & $ 0.75 $ & $ 66\pm 21$ & $>1.50$ & $$\nodata$ $ & $ 3,10$ & \\
SPT-CL J0645$-$5413 & $101.3735 $ & $ -54.2214 $ & $ 18.32 $ & $ 1.25 $ & $ 218\pm 12$ & $0.164$ & $10.55\pm 1.61 $ & $ $\nodata$$ & c\\
SPT-CL J0646$-$6236 & $101.6391 $ & $ -62.6136 $ & $ 8.67 $ & $ 0.25 $ & $ 110\pm 16$ & $1.20\pm 0.10$ & $4.40\pm 0.77 $ & $ 2$ & 12\\
SPT-CL J0647$-$5828 & $101.9843 $ & $ -58.4801 $ & $ 6.26 $ & $ 1.00 $ & $ 64\pm 12$ & $0.46\pm 0.04$ & $4.20\pm 0.86 $ & $ 5$ & \\
SPT-CL J0648$-$4622 & $102.1254 $ & $ -46.3754 $ & $ 4.95 $ & $ 0.25 $ & $ 63\pm 22$ & $1.29\pm 0.08$ & $2.45\pm 0.65 $ & $ 2,10$ & b\\
SPT-CL J0649$-$4510 & $102.4473 $ & $ -45.1685 $ & $ 5.19 $ & $ 1.50 $ & $ 52\pm 13$ & $0.44\pm 0.05$ & $3.46\pm 0.86 $ & $ 7$ & \\
SPT-CL J0650$-$4503 & $102.6815 $ & $ -45.0641 $ & $ 9.25 $ & $ 0.25 $ & $ 112\pm 15$ & $0.41\pm 0.04$ & $6.00\pm 1.03 $ & $ 5$ & \\
SPT-CL J0651$-$4037 & $102.8193 $ & $ -40.6273 $ & $ 6.67 $ & $ 1.50 $ & $ 75\pm 12$ & $0.27\pm 0.02$ & $4.72\pm 0.94 $ & $ 2$ & \\
SPT-CL J0652$-$4133 & $103.1063 $ & $ -41.5651 $ & $ 4.73 $ & $ 0.25 $ & $ 61\pm 21$ & $>0.64$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0653$-$5744 & $103.3316 $ & $ -57.7490 $ & $ 7.70 $ & $ 1.25 $ & $ 83\pm 12$ & $0.24\pm 0.03$ & $5.41\pm 1.00 $ & $ 5$ & c\\
SPT-CL J0655$-$4429 & $103.7630 $ & $ -44.4837 $ & $ 4.71 $ & $ 0.25 $ & $ 62\pm 16$ & $0.34\pm 0.05$ & $3.18\pm 0.89 $ & $ 7$ & b\\
SPT-CL J0655$-$4135 & $103.7824 $ & $ -41.5956 $ & $ 4.68 $ & $ 3.00 $ & $ 51\pm 14$ & $>0.67$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J0655$-$5541 & $103.9137 $ & $ -55.6931 $ & $ 5.64 $ & $ 1.00 $ & $ 76\pm 12$ & $0.29\pm 0.04$ & $3.98\pm 0.88 $ & $ 5$ & \\
SPT-CL J0655$-$5234$^{*}$ & $103.9626 $ & $ -52.5677 $ & $ 7.76 $ & $ 0.50 $ & $ 90\pm 15$ & $0.470^{+}$ & $5.10\pm 0.93 $ & $ 3$ & \\
SPT-CL J0658$-$4601 & $104.5208 $ & $ -46.0274 $ & $ 4.61 $ & $ 0.25 $ & $ 65\pm 22$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J0658$-$5556$^{*}$ & $104.6317 $ & $ -55.9465 $ & $ 39.05 $ & $ 1.25 $ & $ 490\pm 11$ & $0.296$ & $16.86\pm 2.49 $ & $ $\nodata$$ & a\\
SPT-CL J0659$-$5300 & $104.7763 $ & $ -53.0114 $ & $ 5.13 $ & $ 0.75 $ & $ 60\pm 12$ & $0.47\pm 0.04$ & $3.38\pm 0.86 $ & $ 5$ & \\
SPT-CL J2005$-$5635 & $301.3391 $ & $ -56.5896 $ & $ 4.73 $ & $ 0.50 $ & $ 75\pm 14$ & $0.21\pm 0.02$ & $3.12\pm 0.85 $ & $ 1$ & b,c\\
SPT-CL J2006$-$5325 & $301.6622 $ & $ -53.4303 $ & $ 5.38 $ & $ 1.00 $ & $ 55\pm 12$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J2009$-$5756 & $302.4260 $ & $ -57.9488 $ & $ 4.67 $ & $ 0.75 $ & $ 55\pm 12$ & $>0.77$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2009$-$4518 & $302.4496 $ & $ -45.3116 $ & $ 4.73 $ & $ 2.50 $ & $ 64\pm 13$ & $0.06\pm 0.05$ & $3.57\pm 0.99 $ & $ 7$ & b,c\\
SPT-CL J2011$-$5340 & $302.7776 $ & $ -53.6726 $ & $ 4.62 $ & $ 2.50 $ & $ 62\pm 13$ & $>0.71$ & $$\nodata$ $ & $ 7$ & \\
SPT-CL J2011$-$5228 & $302.7786 $ & $ -52.4725 $ & $ 4.58 $ & $ 0.75 $ & $ 52\pm 19$ & $0.96\pm 0.04$ & $2.59\pm 0.73 $ & $ 1$ & a,b\\
SPT-CL J2011$-$5725 & $302.8527 $ & $ -57.4217 $ & $ 5.34 $ & $ 0.75 $ & $ 60\pm 11$ & $0.279$ & $3.52\pm 0.83 $ & $ 1$ & a\\
SPT-CL J2011$-$4900 & $302.9658 $ & $ -49.0027 $ & $ 4.71 $ & $ 0.50 $ & $ 62\pm 16$ & $>0.67$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2012$-$4130 & $303.0008 $ & $ -41.5011 $ & $ 5.71 $ & $ 1.25 $ & $ 64\pm 12$ & $0.150$ & $4.23\pm 0.92 $ & $ 6$ & c\\
SPT-CL J2012$-$5649 & $303.1128 $ & $ -56.8298 $ & $ 6.38 $ & $ 2.50 $ & $ 73\pm 48$ & $0.055$ & $4.46\pm 0.90 $ & $ 2$ & c\\
SPT-CL J2013$-$5432 & $303.4944 $ & $ -54.5441 $ & $ 4.66 $ & $ 0.25 $ & $ 69\pm 19$ & $>0.88$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2015$-$5504 & $303.9841 $ & $ -55.0725 $ & $ 4.62 $ & $ 0.50 $ & $ 59\pm 13$ & $>0.60$ & $$\nodata$ $ & $ 2,8$ & \\
SPT-CL J2016$-$4517 & $304.0050 $ & $ -45.2978 $ & $ 4.75 $ & $ 0.75 $ & $ 52\pm 15$ & $0.45\pm 0.03$ & $3.19\pm 0.89 $ & $ 2$ & b\\
SPT-CL J2016$-$4954 & $304.0129 $ & $ -49.9144 $ & $ 4.64 $ & $ 0.50 $ & $ 55\pm 15$ & $0.28\pm 0.04$ & $3.28\pm 0.93 $ & $ 5$ & b\\
SPT-CL J2017$-$6258 & $304.4836 $ & $ -62.9782 $ & $ 6.32 $ & $ 1.50 $ & $ 67\pm 11$ & $0.535^{+}$ & $3.87\pm 0.79 $ & $ 3$ & \\
SPT-CL J2019$-$5642 & $304.7698 $ & $ -56.7101 $ & $ 5.36 $ & $ 0.75 $ & $ 59\pm 12$ & $0.23\pm 0.02$ & $3.58\pm 0.83 $ & $ 2$ & c\\
SPT-CL J2020$-$6314 & $305.0273 $ & $ -63.2434 $ & $ 5.38 $ & $ 0.25 $ & $ 59\pm 14$ & $0.536^{+}$ & $3.27\pm 0.77 $ & $ 2$ & 13\\
SPT-CL J2020$-$4646 & $305.1900 $ & $ -46.7697 $ & $ 4.95 $ & $ 1.50 $ & $ 56\pm 20$ & $0.19\pm 0.02$ & $3.64\pm 0.96 $ & $ 1$ & b,c\\
SPT-CL J2021$-$5257 & $305.4794 $ & $ -52.9542 $ & $ 4.92 $ & $ 2.50 $ & $ 134\pm 32$ & $0.138$ & $3.67\pm 0.97 $ & $ 1$ & b,c\\
SPT-CL J2022$-$6323 & $305.5261 $ & $ -63.3989 $ & $ 6.51 $ & $ 0.25 $ & $ 74\pm 13$ & $0.383^{+}$ & $4.16\pm 0.84 $ & $ 2$ & \\
SPT-CL J2023$-$5535 & $305.8376 $ & $ -55.5906 $ & $ 13.63 $ & $ 1.75 $ & $ 158\pm 14$ & $0.232$ & $7.86\pm 1.24 $ & $ 2$ & c\\
SPT-CL J2024$-$4751 & $306.0268 $ & $ -47.8589 $ & $ 4.50 $ & $ 3.00 $ & $ 48\pm 13$ & $>0.72$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2024$-$4435 & $306.2465 $ & $ -44.5881 $ & $ 4.84 $ & $ 3.00 $ & $ 55\pm 13$ & $>0.71$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2025$-$5117 & $306.4837 $ & $ -51.2901 $ & $ 9.11 $ & $ 0.75 $ & $ 106\pm 14$ & $0.22\pm 0.02$ & $6.45\pm 1.11 $ & $ 1$ & c\\
SPT-CL J2026$-$4513 & $306.6145 $ & $ -45.2268 $ & $ 5.24 $ & $ 0.50 $ & $ 65\pm 20$ & $0.70\pm 0.05$ & $3.29\pm 0.83 $ & $ 1$ & \\
SPT-CL J2027$-$4240 & $306.9265 $ & $ -42.6720 $ & $ 4.75 $ & $ 0.25 $ & $ 59\pm 15$ & $0.30\pm 0.04$ & $3.29\pm 0.91 $ & $ 5$ & b\\
SPT-CL J2030$-$5638 & $307.7036 $ & $ -56.6362 $ & $ 5.50 $ & $ 1.00 $ & $ 59\pm 12$ & $0.394^{+}$ & $3.51\pm 0.80 $ & $ 2$ & \\
SPT-CL J2031$-$4037$^{*}$ & $307.9669 $ & $ -40.6197 $ & $ 17.52 $ & $ 0.75 $ & $ 203\pm 12$ & $0.342$ & $9.83\pm 1.50 $ & $ 6$ & a\\
SPT-CL J2032$-$5627 & $308.0807 $ & $ -56.4580 $ & $ 8.61 $ & $ 1.25 $ & $ 93\pm 11$ & $0.284^{+}$ & $5.48\pm 0.96 $ & $ 6$ & \\
SPT-CL J2034$-$4305 & $308.5194 $ & $ -43.0935 $ & $ 4.65 $ & $ 0.50 $ & $ 58\pm 17$ & $0.70\pm 0.03$ & $2.81\pm 0.79 $ & $ 2$ & b\\
SPT-CL J2034$-$5936$^{*}$ & $308.5401 $ & $ -59.6017 $ & $ 8.53 $ & $ 0.25 $ & $ 101\pm 20$ & $0.92\pm 0.07$ & $4.45\pm 0.78 $ & $ 2,10$ & a\\
SPT-CL J2034$-$6518 & $308.6587 $ & $ -65.3103 $ & $ 4.86 $ & $ 0.75 $ & $ 51\pm 18$ & $>0.69$ & $$\nodata$ $ & $ 7$ & \\
SPT-CL J2035$-$5251$^{*}$ & $308.8012 $ & $ -52.8519 $ & $ 9.71 $ & $ 0.75 $ & $ 102\pm 13$ & $0.528^{+}$ & $6.21\pm 1.04 $ & $ 1$ & \\
SPT-CL J2035$-$4813 & $308.8438 $ & $ -48.2174 $ & $ 4.52 $ & $ 2.50 $ & $ 63\pm 13$ & $>0.70$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2035$-$5614 & $308.9018 $ & $ -56.2402 $ & $ 4.62 $ & $ 0.25 $ & $ 61\pm 18$ & $>0.86$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2039$-$5723 & $309.8237 $ & $ -57.3866 $ & $ 4.85 $ & $ 0.50 $ & $ 52\pm 12$ & $>0.86$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2039$-$4143 & $309.8451 $ & $ -41.7273 $ & $ 4.66 $ & $ 0.50 $ & $ 55\pm 15$ & $0.66\pm 0.03$ & $2.86\pm 0.80 $ & $ 2$ & b\\
SPT-CL J2040$-$5725 & $310.0573 $ & $ -57.4295 $ & $ 6.24 $ & $ 0.50 $ & $ 67\pm 11$ & $0.930^{+}$ & $3.36\pm 0.70 $ & $ 1,10$ & \\
SPT-CL J2040$-$5342 & $310.2194 $ & $ -53.7116 $ & $ 5.91 $ & $ 0.50 $ & $ 69\pm 18$ & $0.55\pm 0.03$ & $3.97\pm 0.85 $ & $ 1$ & \\
SPT-CL J2040$-$4451 & $310.2483 $ & $ -44.8602 $ & $ 6.72 $ & $ 0.25 $ & $ 94\pm 25$ & $1.478^{+}$ & $3.33\pm 0.66 $ & $ 1,10$ & \\
SPT-CL J2042$-$4310 & $310.6008 $ & $ -43.1683 $ & $ 4.88 $ & $ 0.25 $ & $ 63\pm 20$ & $0.72\pm 0.03$ & $2.94\pm 0.80 $ & $ 3$ & b\\
SPT-CL J2043$-$5614 & $310.7932 $ & $ -56.2363 $ & $ 4.54 $ & $ 0.25 $ & $ 56\pm 13$ & $0.68\pm 0.03$ & $2.59\pm 0.72 $ & $ 1$ & b\\
SPT-CL J2043$-$5035$^{*}$ & $310.8284 $ & $ -50.5938 $ & $ 7.18 $ & $ 0.50 $ & $ 87\pm 16$ & $0.723^{+}$ & $4.53\pm 0.86 $ & $ 1$ & \\
SPT-CL J2045$-$6026 & $311.3674 $ & $ -60.4488 $ & $ 4.69 $ & $ 0.25 $ & $ 64\pm 19$ & $>0.70$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2049$-$3953 & $312.2651 $ & $ -39.8905 $ & $ 4.59 $ & $ 0.25 $ & $ 64\pm 23$ & $>0.72$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2049$-$6144 & $312.4205 $ & $ -61.7368 $ & $ 4.50 $ & $ 0.25 $ & $ 57\pm 18$ & $>0.73$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2050$-$4213 & $312.5706 $ & $ -42.2173 $ & $ 7.20 $ & $ 0.75 $ & $ 91\pm 17$ & $0.51\pm 0.03$ & $4.75\pm 0.90 $ & $ 6$ & \\
SPT-CL J2051$-$6256 & $312.8000 $ & $ -62.9344 $ & $ 5.03 $ & $ 1.25 $ & $ 47\pm 11$ & $0.47\pm 0.03$ & $3.09\pm 0.80 $ & $ 1$ & \\
SPT-CL J2055$-$5456 & $313.9957 $ & $ -54.9368 $ & $ 7.04 $ & $ 0.50 $ & $ 80\pm 12$ & $0.139$ & $4.79\pm 0.92 $ & $ 2$ & c\\
SPT-CL J2056$-$4405 & $314.1867 $ & $ -44.0959 $ & $ 4.54 $ & $ 0.25 $ & $ 58\pm 14$ & $0.68\pm 0.06$ & $2.76\pm 0.79 $ & $ 1,10$ & b\\
SPT-CL J2056$-$5459 & $314.2174 $ & $ -54.9937 $ & $ 6.07 $ & $ 0.50 $ & $ 74\pm 13$ & $0.718^{+}$ & $3.50\pm 0.74 $ & $ 2$ & \\
SPT-CL J2058$-$5608 & $314.5879 $ & $ -56.1453 $ & $ 5.01 $ & $ 0.25 $ & $ 65\pm 16$ & $0.606^{+}$ & $2.94\pm 0.76 $ & $ 1$ & \\
SPT-CL J2058$-$4027 & $314.7042 $ & $ -40.4500 $ & $ 4.53 $ & $ 1.25 $ & $ 52\pm 12$ & $>0.82$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J2059$-$5018 & $314.9322 $ & $ -50.3057 $ & $ 4.92 $ & $ 0.25 $ & $ 59\pm 14$ & $0.32\pm 0.02$ & $3.48\pm 0.93 $ & $ 1$ & b\\
SPT-CL J2100$-$4548 & $315.0933 $ & $ -45.8051 $ & $ 4.75 $ & $ 0.25 $ & $ 63\pm 19$ & $0.712^{+}$ & $2.92\pm 0.82 $ & $ 1$ & b\\
SPT-CL J2100$-$5708 & $315.1500 $ & $ -57.1359 $ & $ 4.76 $ & $ 0.25 $ & $ 57\pm 15$ & $0.57\pm 0.03$ & $2.81\pm 0.77 $ & $ 1$ & b\\
SPT-CL J2101$-$5542 & $315.3077 $ & $ -55.7038 $ & $ 5.03 $ & $ 1.00 $ & $ 63\pm 13$ & $0.25\pm 0.02$ & $3.31\pm 0.84 $ & $ 1$ & \\
SPT-CL J2101$-$6123 & $315.4579 $ & $ -61.3981 $ & $ 5.53 $ & $ 0.50 $ & $ 61\pm 12$ & $0.68\pm 0.03$ & $3.21\pm 0.74 $ & $ 1$ & \\
SPT-CL J2106$-$5820 & $316.5130 $ & $ -58.3467 $ & $ 4.65 $ & $ 0.25 $ & $ 64\pm 19$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J2106$-$5844$^{*}$ & $316.5206 $ & $ -58.7451 $ & $ 22.22 $ & $ 0.25 $ & $ 270\pm 42$ & $1.132^{+}$ & $8.35\pm 1.24 $ & $ 2,10$ & \\
SPT-CL J2106$-$4421 & $316.5711 $ & $ -44.3537 $ & $ 7.59 $ & $ 0.25 $ & $ 104\pm 24$ & $0.70\pm 0.06$ & $4.69\pm 0.87 $ & $ 2,10$ & \\
SPT-CL J2106$-$6302 & $316.6540 $ & $ -63.0491 $ & $ 4.69 $ & $ 1.00 $ & $ 47\pm 11$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J2106$-$6019 & $316.6640 $ & $ -60.3299 $ & $ 4.69 $ & $ 0.25 $ & $ 58\pm 19$ & $0.97\pm 0.05$ & $2.44\pm 0.65 $ & $ 1,8$ & b\\
SPT-CL J2108$-$4445 & $317.1911 $ & $ -44.7646 $ & $ 5.60 $ & $ 0.50 $ & $ 65\pm 13$ & $0.88\pm 0.07$ & $3.28\pm 0.76 $ & $ 2,10$ & \\
SPT-CL J2109$-$5040 & $317.3825 $ & $ -50.6765 $ & $ 5.55 $ & $ 2.00 $ & $ 61\pm 12$ & $0.47\pm 0.04$ & $3.81\pm 0.87 $ & $ 1$ & \\
SPT-CL J2109$-$4626 & $317.4488 $ & $ -46.4366 $ & $ 4.65 $ & $ 0.25 $ & $ 66\pm 19$ & $0.97\pm 0.09$ & $2.62\pm 0.74 $ & $ 1,10$ & b\\
SPT-CL J2110$-$5244 & $317.5514 $ & $ -52.7492 $ & $ 6.28 $ & $ 0.50 $ & $ 70\pm 14$ & $0.57\pm 0.04$ & $4.20\pm 0.86 $ & $ 1$ & \\
SPT-CL J2111$-$5339 & $317.9226 $ & $ -53.6503 $ & $ 5.37 $ & $ 1.00 $ & $ 59\pm 12$ & $0.45\pm 0.03$ & $3.69\pm 0.88 $ & $ 1$ & \\
SPT-CL J2112$-$4434 & $318.2129 $ & $ -44.5807 $ & $ 8.80 $ & $ 0.75 $ & $ 104\pm 12$ & $0.52\pm 0.03$ & $5.63\pm 0.98 $ & $ 1$ & \\
SPT-CL J2115$-$4659 & $318.8011 $ & $ -46.9910 $ & $ 5.18 $ & $ 3.00 $ & $ 63\pm 13$ & $0.298^{+}$ & $3.72\pm 0.92 $ & $ 1$ & \\
SPT-CL J2118$-$5055 & $319.7317 $ & $ -50.9325 $ & $ 5.54 $ & $ 0.50 $ & $ 68\pm 19$ & $0.625^{+}$ & $3.61\pm 0.83 $ & $ 1$ & \\
SPT-CL J2120$-$4016 & $320.1371 $ & $ -40.2730 $ & $ 5.16 $ & $ 0.75 $ & $ 61\pm 14$ & $0.31\pm 0.04$ & $3.61\pm 0.90 $ & $ 5$ & \\
SPT-CL J2120$-$6518 & $320.1508 $ & $ -65.3072 $ & $ 4.53 $ & $ 0.25 $ & $ 58\pm 16$ & $>0.75$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2120$-$4728 & $320.1597 $ & $ -47.4782 $ & $ 5.72 $ & $ 0.25 $ & $ 76\pm 22$ & $0.98\pm 0.07$ & $3.31\pm 0.75 $ & $ 1,10$ & 14\\
SPT-CL J2121$-$5546 & $320.2690 $ & $ -55.7782 $ & $ 4.57 $ & $ 0.75 $ & $ 51\pm 11$ & $>0.51$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2121$-$6335 & $320.4272 $ & $ -63.5840 $ & $ 5.58 $ & $ 2.75 $ & $ 76\pm 22$ & $0.217$ & $3.76\pm 0.84 $ & $ 1$ & c\\
SPT-CL J2122$-$4100 & $320.7089 $ & $ -41.0058 $ & $ 4.56 $ & $ 1.00 $ & $ 51\pm 12$ & $>0.71$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2124$-$6124 & $321.1462 $ & $ -61.4102 $ & $ 8.50 $ & $ 0.50 $ & $ 90\pm 12$ & $0.435^{+}$ & $5.19\pm 0.91 $ & $ 2$ & a\\
SPT-CL J2125$-$6113 & $321.2906 $ & $ -61.2326 $ & $ 4.91 $ & $ 0.50 $ & $ 51\pm 16$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J2127$-$6443 & $321.9932 $ & $ -64.7280 $ & $ 4.74 $ & $ 1.75 $ & $ 49\pm 14$ & $>0.79$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2130$-$4847 & $322.7081 $ & $ -48.7996 $ & $ 4.58 $ & $ 3.00 $ & $ 65\pm 13$ & $>0.73$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2130$-$6238 & $322.7232 $ & $ -62.6384 $ & $ 4.62 $ & $ 2.25 $ & $ 53\pm 15$ & $>0.68$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2130$-$6458 & $322.7280 $ & $ -64.9767 $ & $ 7.63 $ & $ 1.00 $ & $ 80\pm 12$ & $0.316^{+}$ & $4.90\pm 0.91 $ & $ 2$ & \\
SPT-CL J2131$-$4019 & $322.7659 $ & $ -40.3216 $ & $ 12.51 $ & $ 0.50 $ & $ 152\pm 12$ & $0.45\pm 0.03$ & $7.51\pm 1.20 $ & $ 1$ & \\
SPT-CL J2131$-$5003 & $322.9730 $ & $ -50.0638 $ & $ 4.77 $ & $ 0.50 $ & $ 61\pm 13$ & $0.45\pm 0.03$ & $3.21\pm 0.90 $ & $ 1$ & b\\
SPT-CL J2132$-$4349 & $323.1698 $ & $ -43.8288 $ & $ 6.68 $ & $ 1.00 $ & $ 77\pm 12$ & $0.46\pm 0.04$ & $4.50\pm 0.89 $ & $ 5$ & \\
SPT-CL J2134$-$4238 & $323.5020 $ & $ -42.6438 $ & $ 8.52 $ & $ 0.75 $ & $ 99\pm 13$ & $0.196$ & $6.01\pm 1.06 $ & $ 6$ & c\\
SPT-CL J2134$-$4109 & $323.5288 $ & $ -41.1593 $ & $ 6.80 $ & $ 0.25 $ & $ 88\pm 21$ & $0.66\pm 0.03$ & $4.30\pm 0.85 $ & $ 3$ & \\
SPT-CL J2135$-$5726$^{*}$ & $323.9164 $ & $ -57.4409 $ & $ 10.51 $ & $ 0.50 $ & $ 119\pm 18$ & $0.427^{+}$ & $6.15\pm 1.02 $ & $ 2$ & \\
SPT-CL J2136$-$6245 & $324.0354 $ & $ -62.7534 $ & $ 4.54 $ & $ 0.25 $ & $ 58\pm 18$ & $>0.83$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2136$-$4704 & $324.1191 $ & $ -47.0818 $ & $ 6.24 $ & $ 0.25 $ & $ 79\pm 18$ & $0.425^{+}$ & $4.37\pm 0.90 $ & $ 1$ & \\
SPT-CL J2136$-$5723 & $324.1203 $ & $ -57.3968 $ & $ 4.72 $ & $ 1.00 $ & $ 50\pm 11$ & $>0.67$ & $$\nodata$ $ & $ 2$ & 15\\
SPT-CL J2136$-$6307 & $324.2346 $ & $ -63.1244 $ & $ 6.24 $ & $ 0.75 $ & $ 66\pm 12$ & $0.926^{+}$ & $3.36\pm 0.70 $ & $ 1,10$ & \\
SPT-CL J2136$-$5519 & $324.2393 $ & $ -55.3196 $ & $ 4.74 $ & $ 0.50 $ & $ 59\pm 20$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J2137$-$6437 & $324.4196 $ & $ -64.6241 $ & $ 4.76 $ & $ 0.75 $ & $ 52\pm 12$ & $0.89\pm 0.07$ & $2.53\pm 0.68 $ & $ 1,10$ & b\\
SPT-CL J2138$-$6008 & $324.5052 $ & $ -60.1333 $ & $ 12.64 $ & $ 0.75 $ & $ 135\pm 12$ & $0.319^{+}$ & $7.27\pm 1.16 $ & $ 4$ & a\\
SPT-CL J2139$-$6430 & $324.9603 $ & $ -64.5095 $ & $ 4.53 $ & $ 0.25 $ & $ 59\pm 20$ & $>0.77$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2140$-$5331 & $325.0330 $ & $ -53.5178 $ & $ 4.72 $ & $ 0.25 $ & $ 57\pm 16$ & $0.56\pm 0.03$ & $3.06\pm 0.86 $ & $ 1$ & b\\
SPT-CL J2140$-$5727 & $325.1391 $ & $ -57.4576 $ & $ 5.35 $ & $ 0.25 $ & $ 62\pm 13$ & $0.405^{+}$ & $3.39\pm 0.80 $ & $ 2$ & \\
SPT-CL J2143$-$5509 & $325.8481 $ & $ -55.1603 $ & $ 5.10 $ & $ 0.25 $ & $ 61\pm 13$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J2143$-$4629 & $325.9576 $ & $ -46.4998 $ & $ 4.76 $ & $ 2.75 $ & $ 70\pm 15$ & $>0.70$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2145$-$4348 & $326.3640 $ & $ -43.8029 $ & $ 5.32 $ & $ 0.25 $ & $ 69\pm 17$ & $0.48\pm 0.04$ & $3.54\pm 0.85 $ & $ 5$ & \\
SPT-CL J2145$-$5644$^{*}$ & $326.4682 $ & $ -56.7476 $ & $ 12.60 $ & $ 0.50 $ & $ 141\pm 17$ & $0.480^{+}$ & $6.92\pm 1.10 $ & $ 2$ & a\\
SPT-CL J2146$-$4846 & $326.5310 $ & $ -48.7800 $ & $ 5.96 $ & $ 1.00 $ & $ 82\pm 14$ & $0.623^{+}$ & $3.91\pm 0.84 $ & $ 1$ & \\
SPT-CL J2146$-$4633$^{*}$ & $326.6462 $ & $ -46.5500 $ & $ 9.67 $ & $ 0.50 $ & $ 121\pm 13$ & $0.933^{+}$ & $5.45\pm 0.91 $ & $ 1,10$ & \\
SPT-CL J2146$-$5736 & $326.6957 $ & $ -57.6148 $ & $ 6.19 $ & $ 0.50 $ & $ 70\pm 13$ & $0.602^{+}$ & $3.71\pm 0.77 $ & $ 2$ & \\
SPT-CL J2148$-$4843 & $327.0985 $ & $ -48.7293 $ & $ 4.77 $ & $ 0.25 $ & $ 75\pm 20$ & $0.97\pm 0.07$ & $2.69\pm 0.75 $ & $ 1,10$ & b\\
SPT-CL J2148$-$6116$^{*}$ & $327.1812 $ & $ -61.2780 $ & $ 7.47 $ & $ 0.75 $ & $ 79\pm 11$ & $0.571^{+}$ & $4.46\pm 0.83 $ & $ 2$ & \\
SPT-CL J2149$-$5330 & $327.3758 $ & $ -53.5011 $ & $ 4.61 $ & $ 0.50 $ & $ 50\pm 18$ & $0.60\pm 0.03$ & $2.94\pm 0.84 $ & $ 1$ & b\\
SPT-CL J2152$-$5633 & $328.1450 $ & $ -56.5632 $ & $ 5.47 $ & $ 1.75 $ & $ 70\pm 13$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J2152$-$4629 & $328.1926 $ & $ -46.4954 $ & $ 4.83 $ & $ 0.25 $ & $ 64\pm 20$ & $>1.50$ & $$\nodata$ $ & $ 1,10$ & \\
SPT-CL J2155$-$5224 & $328.8871 $ & $ -52.4116 $ & $ 5.17 $ & $ 1.75 $ & $ 74\pm 19$ & $0.62\pm 0.03$ & $3.33\pm 0.85 $ & $ 1$ & \\
SPT-CL J2155$-$6048 & $328.9850 $ & $ -60.8078 $ & $ 5.74 $ & $ 1.00 $ & $ 60\pm 11$ & $0.539^{+}$ & $3.51\pm 0.77 $ & $ 1$ & \\
SPT-CL J2158$-$5451 & $329.5415 $ & $ -54.8501 $ & $ 5.17 $ & $ 1.25 $ & $ 54\pm 13$ & $>0.95$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J2158$-$4851 & $329.5692 $ & $ -48.8533 $ & $ 4.64 $ & $ 0.25 $ & $ 59\pm 19$ & $>0.65$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2159$-$6244 & $329.9910 $ & $ -62.7414 $ & $ 6.49 $ & $ 1.00 $ & $ 71\pm 12$ & $0.392^{+}$ & $4.14\pm 0.84 $ & $ 2$ & \\
SPT-CL J2200$-$4128 & $330.1776 $ & $ -41.4678 $ & $ 4.86 $ & $ 0.75 $ & $ 59\pm 12$ & $0.53\pm 0.03$ & $3.07\pm 0.84 $ & $ 3$ & a,b\\
SPT-CL J2200$-$4741 & $330.2110 $ & $ -47.6918 $ & $ 4.67 $ & $ 0.25 $ & $ 67\pm 22$ & $>0.49$ & $$\nodata$ $ & $ 5$ & \\
SPT-CL J2200$-$4249 & $330.2305 $ & $ -42.8236 $ & $ 4.61 $ & $ 2.50 $ & $ 55\pm 13$ & $>0.70$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2201$-$5956 & $330.4734 $ & $ -59.9437 $ & $ 15.26 $ & $ 1.75 $ & $ 183\pm 13$ & $0.097$ & $9.62\pm 1.50 $ & $ 2$ & c\\
SPT-CL J2203$-$5047 & $330.7988 $ & $ -50.7899 $ & $ 5.66 $ & $ 1.25 $ & $ 67\pm 15$ & $1.14\pm 0.09$ & $3.05\pm 0.71 $ & $ 2,9$ & \\
SPT-CL J2203$-$4953 & $330.8529 $ & $ -49.8882 $ & $ 4.69 $ & $ 0.25 $ & $ 61\pm 15$ & $>0.66$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2203$-$5817 & $330.9185 $ & $ -58.2994 $ & $ 4.67 $ & $ 0.75 $ & $ 51\pm 13$ & $>0.82$ & $$\nodata$ $ & $ 7$ & \\
SPT-CL J2205$-$5927 & $331.2665 $ & $ -59.4564 $ & $ 5.55 $ & $ 1.00 $ & $ 63\pm 12$ & $0.32\pm 0.03$ & $3.95\pm 0.89 $ & $ 6$ & \\
SPT-CL J2206$-$4217 & $331.5243 $ & $ -42.2917 $ & $ 4.57 $ & $ 0.75 $ & $ 47\pm 18$ & $>0.93$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2206$-$4057 & $331.6183 $ & $ -40.9525 $ & $ 4.63 $ & $ 0.50 $ & $ 56\pm 13$ & $0.42\pm 0.04$ & $3.01\pm 0.85 $ & $ 5$ & b\\
SPT-CL J2206$-$5807 & $331.6558 $ & $ -58.1290 $ & $ 6.24 $ & $ 0.75 $ & $ 71\pm 13$ & $0.60\pm 0.03$ & $4.08\pm 0.84 $ & $ 6$ & \\
SPT-CL J2207$-$4752 & $331.9363 $ & $ -47.8725 $ & $ 4.59 $ & $ 2.00 $ & $ 55\pm 14$ & $>0.67$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2211$-$4833 & $332.8260 $ & $ -48.5603 $ & $ 7.40 $ & $ 1.75 $ & $ 87\pm 13$ & $0.24\pm 0.03$ & $5.16\pm 0.97 $ & $ 6$ & c\\
SPT-CL J2214$-$4642 & $333.7184 $ & $ -46.7050 $ & $ 7.17 $ & $ 0.25 $ & $ 90\pm 25$ & $1.15\pm 0.08$ & $3.77\pm 0.72 $ & $ 1,10$ & 3\\
SPT-CL J2217$-$6509 & $334.4895 $ & $ -65.1506 $ & $ 6.77 $ & $ 3.00 $ & $ 117\pm 26$ & $0.095$ & $4.97\pm 0.98 $ & $ 2$ & 16,c\\
SPT-CL J2218$-$5532 & $334.5420 $ & $ -55.5468 $ & $ 4.94 $ & $ 0.25 $ & $ 71\pm 18$ & $0.69\pm 0.06$ & $3.04\pm 0.83 $ & $ 2,10$ & b\\
SPT-CL J2218$-$4519$^{*}$ & $334.7486 $ & $ -45.3205 $ & $ 8.84 $ & $ 0.75 $ & $ 101\pm 12$ & $0.65\pm 0.03$ & $5.31\pm 0.92 $ & $ 2$ & \\
SPT-CL J2219$-$5708 & $334.9614 $ & $ -57.1384 $ & $ 8.91 $ & $ 0.75 $ & $ 105\pm 13$ & $0.33\pm 0.04$ & $6.07\pm 1.05 $ & $ 5$ & \\
SPT-CL J2220$-$4534 & $335.0809 $ & $ -45.5824 $ & $ 7.07 $ & $ 0.75 $ & $ 77\pm 12$ & $0.59\pm 0.03$ & $4.46\pm 0.86 $ & $ 6$ & \\
SPT-CL J2222$-$4834$^{*}$ & $335.7122 $ & $ -48.5735 $ & $ 9.08 $ & $ 0.50 $ & $ 99\pm 14$ & $0.652^{+}$ & $5.42\pm 0.93 $ & $ 1$ & \\
SPT-CL J2223$-$5015 & $335.8144 $ & $ -50.2664 $ & $ 4.86 $ & $ 0.25 $ & $ 4\pm 73$ & $0.24\pm 0.04$ & $3.46\pm 0.94 $ & $ 5$ & b,c\\
SPT-CL J2223$-$5227 & $335.8669 $ & $ -52.4651 $ & $ 4.85 $ & $ 0.75 $ & $ 57\pm 13$ & $0.27\pm 0.03$ & $3.42\pm 0.93 $ & $ 6$ & b\\
SPT-CL J2228$-$5828 & $337.2153 $ & $ -58.4686 $ & $ 5.15 $ & $ 1.50 $ & $ 57\pm 12$ & $0.71\pm 0.06$ & $3.17\pm 0.82 $ & $ 2,10$ & \\
SPT-CL J2229$-$4320 & $337.3891 $ & $ -43.3411 $ & $ 4.66 $ & $ 0.25 $ & $ 71\pm 16$ & $0.56\pm 0.03$ & $2.90\pm 0.81 $ & $ 3$ & b\\
SPT-CL J2231$-$5247 & $337.9800 $ & $ -52.7906 $ & $ 4.51 $ & $ 0.25 $ & $ 71\pm 19$ & $>0.76$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2232$-$5959$^{*}$ & $338.1487 $ & $ -59.9903 $ & $ 8.80 $ & $ 0.25 $ & $ 112\pm 22$ & $0.594^{+}$ & $5.55\pm 0.97 $ & $ 2$ & a\\
SPT-CL J2232$-$6151 & $338.2319 $ & $ -61.8558 $ & $ 5.04 $ & $ 2.25 $ & $ 58\pm 16$ & $0.71\pm 0.06$ & $3.02\pm 0.80 $ & $ 2,10$ & \\
SPT-CL J2233$-$5339$^{*}$ & $338.3295 $ & $ -53.6502 $ & $ 8.29 $ & $ 1.00 $ & $ 97\pm 13$ & $0.48\pm 0.03$ & $5.48\pm 0.98 $ & $ 2$ & \\
SPT-CL J2233$-$4729 & $338.3648 $ & $ -47.4912 $ & $ 4.59 $ & $ 0.25 $ & $ 62\pm 21$ & $>0.68$ & $$\nodata$ $ & $ 6$ & \\
SPT-CL J2235$-$4416 & $338.8637 $ & $ -44.2694 $ & $ 5.38 $ & $ 1.00 $ & $ 65\pm 12$ & $0.45\pm 0.03$ & $3.55\pm 0.84 $ & $ 2$ & \\
SPT-CL J2236$-$4555$^{*}$ & $339.2186 $ & $ -45.9279 $ & $ 7.72 $ & $ 0.25 $ & $ 110\pm 25$ & $1.16\pm 0.08$ & $4.02\pm 0.74 $ & $ 2,10$ & \\
SPT-CL J2241$-$4001 & $340.3170 $ & $ -40.0182 $ & $ 4.78 $ & $ 0.50 $ & $ 51\pm 13$ & $0.64\pm 0.03$ & $2.90\pm 0.80 $ & $ 6$ & b\\
SPT-CL J2241$-$4558 & $340.4365 $ & $ -45.9685 $ & $ 6.49 $ & $ 0.25 $ & $ 95\pm 22$ & $0.98\pm 0.07$ & $3.63\pm 0.74 $ & $ 1,10$ & \\
SPT-CL J2241$-$4236 & $340.4749 $ & $ -42.6004 $ & $ 5.29 $ & $ 1.25 $ & $ 56\pm 11$ & $0.20\pm 0.03$ & $3.76\pm 0.90 $ & $ 6$ & c\\
SPT-CL J2242$-$4435 & $340.5195 $ & $ -44.5897 $ & $ 4.65 $ & $ 0.25 $ & $ 52\pm 13$ & $0.73\pm 0.04$ & $2.73\pm 0.77 $ & $ 2$ & b\\
SPT-CL J2245$-$6206$^{*}$ & $341.2604 $ & $ -62.1136 $ & $ 8.74 $ & $ 1.00 $ & $ 101\pm 12$ & $0.58\pm 0.03$ & $5.40\pm 0.94 $ & $ 2$ & \\
SPT-CL J2248$-$4431$^{*}$ & $342.1907 $ & $ -44.5269 $ & $ 42.36 $ & $ 0.75 $ & $ 475\pm 12$ & $0.351^{+}$ & $17.27\pm 2.54 $ & $ 6$ & a\\
SPT-CL J2249$-$4442 & $342.4069 $ & $ -44.7158 $ & $ 5.11 $ & $ 0.25 $ & $ 67\pm 19$ & $0.60\pm 0.03$ & $3.18\pm 0.81 $ & $ 6$ & \\
SPT-CL J2249$-$6426 & $342.4296 $ & $ -64.4342 $ & $ 5.96 $ & $ 2.25 $ & $ 82\pm 35$ & $0.094$ & $4.41\pm 0.93 $ & $ 5$ & c\\
SPT-CL J2250$-$4808 & $342.6823 $ & $ -48.1447 $ & $ 5.82 $ & $ 0.25 $ & $ 72\pm 16$ & $0.91\pm 0.09$ & $3.32\pm 0.73 $ & $ 7,10$ & \\
SPT-CL J2251$-$4848 & $342.7891 $ & $ -48.8032 $ & $ 6.42 $ & $ 0.25 $ & $ 86\pm 20$ & $0.79\pm 0.06$ & $3.82\pm 0.78 $ & $ 2,10$ & \\
SPT-CL J2254$-$6314 & $343.5145 $ & $ -63.2450 $ & $ 8.18 $ & $ 1.25 $ & $ 92\pm 14$ & $0.211$ & $5.70\pm 1.02 $ & $ 3$ & c\\
SPT-CL J2254$-$4907 & $343.5870 $ & $ -49.1274 $ & $ 4.78 $ & $ 0.50 $ & $ 57\pm 18$ & $1.11\pm 0.13$ & $2.48\pm 0.67 $ & $ 2$ & b\\
SPT-CL J2254$-$4620 & $343.5880 $ & $ -46.3436 $ & $ 8.37 $ & $ 1.25 $ & $ 90\pm 14$ & $0.27\pm 0.03$ & $5.68\pm 1.01 $ & $ 6$ & \\
SPT-CL J2254$-$5805 & $343.5895 $ & $ -58.0851 $ & $ 5.36 $ & $ 2.25 $ & $ 95\pm 24$ & $0.153$ & $3.50\pm 0.81 $ & $ 5$ & c\\
SPT-CL J2255$-$5256 & $343.8763 $ & $ -52.9463 $ & $ 4.60 $ & $ 0.25 $ & $ 54\pm 18$ & $>0.69$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2256$-$5414 & $344.0024 $ & $ -54.2436 $ & $ 4.65 $ & $ 0.50 $ & $ 47\pm 12$ & $>0.69$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2258$-$4044$^{*}$ & $344.7051 $ & $ -40.7386 $ & $ 10.95 $ & $ 0.25 $ & $ 152\pm 29$ & $0.83\pm 0.07$ & $5.88\pm 0.95 $ & $ 2,10$ & \\
SPT-CL J2259$-$6057$^{*}$ & $344.7528 $ & $ -60.9546 $ & $ 9.77 $ & $ 0.50 $ & $ 113\pm 14$ & $0.75\pm 0.03$ & $5.61\pm 0.94 $ & $ 2$ & \\
SPT-CL J2259$-$3952 & $344.8138 $ & $ -39.8740 $ & $ 9.02 $ & $ 0.75 $ & $ 105\pm 12$ & $0.56\pm 0.03$ & $5.55\pm 0.96 $ & $ 6$ & 16\\
SPT-CL J2259$-$5431 & $344.9818 $ & $ -54.5294 $ & $ 5.39 $ & $ 0.25 $ & $ 54\pm 14$ & $0.39\pm 0.04$ & $3.28\pm 0.76 $ & $ 3$ & \\
SPT-CL J2259$-$5617 & $344.9955 $ & $ -56.2859 $ & $ 5.73 $ & $ 0.75 $ & $ 55\pm 11$ & $0.153$ & $3.75\pm 0.81 $ & $ 1$ & c\\
SPT-CL J2300$-$5148 & $345.0615 $ & $ -51.8003 $ & $ 4.92 $ & $ 2.00 $ & $ 50\pm 13$ & $>0.91$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2300$-$4500 & $345.1038 $ & $ -45.0115 $ & $ 4.74 $ & $ 0.25 $ & $ 61\pm 19$ & $0.64\pm 0.03$ & $2.88\pm 0.80 $ & $ 6$ & b\\
SPT-CL J2300$-$5331 & $345.1761 $ & $ -53.5190 $ & $ 6.44 $ & $ 1.00 $ & $ 62\pm 11$ & $0.262^{+}$ & $4.07\pm 0.82 $ & $ 2$ & \\
SPT-CL J2300$-$5233 & $345.2343 $ & $ -52.5507 $ & $ 4.64 $ & $ 0.25 $ & $ 53\pm 17$ & $>0.64$ & $$\nodata$ $ & $ 1$ & \\
SPT-CL J2301$-$5546 & $345.4669 $ & $ -55.7768 $ & $ 5.01 $ & $ 0.50 $ & $ 51\pm 16$ & $0.748^{+}$ & $2.69\pm 0.69 $ & $ 1$ & \\
SPT-CL J2301$-$4023$^{*}$ & $345.4687 $ & $ -40.3912 $ & $ 8.09 $ & $ 0.50 $ & $ 107\pm 19$ & $0.73\pm 0.04$ & $4.81\pm 0.86 $ & $ 2$ & \\
SPT-CL J2302$-$4435 & $345.5851 $ & $ -44.5850 $ & $ 4.67 $ & $ 0.25 $ & $ 57\pm 15$ & $0.35\pm 0.05$ & $3.10\pm 0.87 $ & $ 7$ & b\\
SPT-CL J2306$-$5120 & $346.6121 $ & $ -51.3370 $ & $ 4.68 $ & $ 0.25 $ & $ 50\pm 12$ & $1.27\pm 0.10$ & $2.17\pm 0.52 $ & $ 2,10$ & b\\
SPT-CL J2306$-$6505$^{*}$ & $346.7298 $ & $ -65.0910 $ & $ 9.22 $ & $ 0.75 $ & $ 99\pm 12$ & $0.530^{+}$ & $5.73\pm 0.98 $ & $ 2$ & \\
SPT-CL J2308$-$4834 & $347.2351 $ & $ -48.5679 $ & $ 5.14 $ & $ 0.25 $ & $ 65\pm 19$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J2309$-$4130 & $347.3891 $ & $ -41.5159 $ & $ 4.57 $ & $ 0.75 $ & $ 58\pm 13$ & $>0.70$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2311$-$4203 & $347.8447 $ & $ -42.0637 $ & $ 5.80 $ & $ 1.00 $ & $ 62\pm 13$ & $1.15\pm 0.08$ & $3.04\pm 0.68 $ & $ 2,10$ & \\
SPT-CL J2311$-$5820 & $347.9924 $ & $ -58.3452 $ & $ 5.72 $ & $ 0.25 $ & $ 64\pm 18$ & $0.85\pm 0.07$ & $3.01\pm 0.67 $ & $ 1,10$ & \\
SPT-CL J2312$-$4621 & $348.0560 $ & $ -46.3523 $ & $ 6.86 $ & $ 1.25 $ & $ 74\pm 12$ & $0.63\pm 0.04$ & $4.28\pm 0.84 $ & $ 6$ & \\
SPT-CL J2313$-$4243 & $348.4995 $ & $ -42.7256 $ & $ 5.47 $ & $ 1.75 $ & $ 39\pm 26$ & $0.056$ & $4.06\pm 0.92 $ & $ 6$ & c\\
SPT-CL J2316$-$4500 & $349.1950 $ & $ -45.0035 $ & $ 4.64 $ & $ 0.50 $ & $ 61\pm 16$ & $0.73\pm 0.04$ & $2.73\pm 0.76 $ & $ 2$ & b\\
SPT-CL J2316$-$5453 & $349.2082 $ & $ -54.8978 $ & $ 6.23 $ & $ 1.00 $ & $ 56\pm 11$ & $0.39\pm 0.05$ & $3.80\pm 0.79 $ & $ 1$ & \\
SPT-CL J2317$-$4707 & $349.2757 $ & $ -47.1213 $ & $ 4.76 $ & $ 0.25 $ & $ 63\pm 19$ & $0.65\pm 0.04$ & $2.88\pm 0.80 $ & $ 6$ & b\\
SPT-CL J2319$-$4716 & $349.9828 $ & $ -47.2787 $ & $ 6.17 $ & $ 1.50 $ & $ 62\pm 12$ & $0.46\pm 0.03$ & $4.09\pm 0.85 $ & $ 2$ & \\
SPT-CL J2321$-$5419 & $350.4022 $ & $ -54.3231 $ & $ 5.27 $ & $ 0.25 $ & $ 57\pm 11$ & $>0.97$ & $$\nodata$ $ & $ 1$ & 1\\
SPT-CL J2325$-$4111$^{*}$ & $351.3043 $ & $ -41.1959 $ & $ 12.50 $ & $ 1.50 $ & $ 134\pm 11$ & $0.358^{+}$ & $7.55\pm 1.20 $ & $ 1$ & a\\
SPT-CL J2327$-$5137 & $351.7818 $ & $ -51.6189 $ & $ 4.94 $ & $ 0.25 $ & $ 49\pm 12$ & $0.32\pm 0.02$ & $3.04\pm 0.79 $ & $ 1$ & b\\
SPT-CL J2328$-$4616 & $352.0576 $ & $ -46.2802 $ & $ 4.84 $ & $ 2.75 $ & $ 52\pm 18$ & $>0.77$ & $$\nodata$ $ & $ 6$ & \\
SPT-CL J2329$-$5831 & $352.4733 $ & $ -58.5245 $ & $ 6.62 $ & $ 0.25 $ & $ 67\pm 12$ & $0.75\pm 0.07$ & $3.60\pm 0.72 $ & $ 1,10$ & \\
SPT-CL J2330$-$4502 & $352.5708 $ & $ -45.0344 $ & $ 5.18 $ & $ 1.50 $ & $ 61\pm 12$ & $0.31\pm 0.03$ & $3.55\pm 0.88 $ & $ 6$ & \\
SPT-CL J2331$-$5051$^{*}$ & $352.9608 $ & $ -50.8639 $ & $ 10.47 $ & $ 0.25 $ & $ 106\pm 14$ & $0.576^{+}$ & $5.60\pm 0.92 $ & $ 2$ & a\\
SPT-CL J2332$-$5053 & $353.0273 $ & $ -50.8895 $ & $ 4.58 $ & $ 0.25 $ & $ 86\pm 16$ & $0.56\pm 0.03$ & $2.60\pm 0.71 $ & $ 2$ & a,b\\
SPT-CL J2332$-$5358 & $353.1057 $ & $ -53.9675 $ & $ 9.12 $ & $ 1.50 $ & $ 106\pm 15$ & $0.402^{+}$ & $5.29\pm 0.91 $ & $ 2$ & 17,a\\
SPT-CL J2335$-$4544$^{*}$ & $353.7861 $ & $ -45.7389 $ & $ 10.37 $ & $ 1.00 $ & $ 112\pm 12$ & $0.547^{+}$ & $6.17\pm 1.02 $ & $ 2$ & \\
SPT-CL J2335$-$4243 & $353.9710 $ & $ -42.7328 $ & $ 5.59 $ & $ 0.75 $ & $ 62\pm 12$ & $0.72\pm 0.06$ & $3.38\pm 0.77 $ & $ 7,10$ & \\
SPT-CL J2337$-$5942$^{*}$ & $354.3523 $ & $ -59.7049 $ & $ 20.35 $ & $ 0.25 $ & $ 197\pm 14$ & $0.775^{+}$ & $8.43\pm 1.27 $ & $ 2$ & a\\
SPT-CL J2337$-$5912 & $354.3989 $ & $ -59.2046 $ & $ 4.81 $ & $ 0.50 $ & $ 49\pm 12$ & $0.60\pm 0.03$ & $2.70\pm 0.72 $ & $ 1$ & b\\
SPT-CL J2339$-$4058 & $354.7996 $ & $ -40.9697 $ & $ 4.75 $ & $ 0.25 $ & $ 68\pm 21$ & $>0.89$ & $$\nodata$ $ & $ 3$ & \\
SPT-CL J2341$-$5119$^{*}$ & $355.2991 $ & $ -51.3281 $ & $ 12.49 $ & $ 0.75 $ & $ 127\pm 11$ & $1.003^{+}$ & $5.59\pm 0.89 $ & $ 2$ & \\
SPT-CL J2341$-$5724 & $355.3568 $ & $ -57.4158 $ & $ 6.87 $ & $ 1.00 $ & $ 63\pm 11$ & $1.38\pm 0.08$ & $3.05\pm 0.60 $ & $ 1,10$ & \\
SPT-CL J2342$-$5411$^{*}$ & $355.6892 $ & $ -54.1856 $ & $ 8.18 $ & $ 0.25 $ & $ 92\pm 20$ & $1.075^{+}$ & $3.93\pm 0.70 $ & $ 1,10$ & a\\
SPT-CL J2342$-$4714 & $355.7453 $ & $ -47.2412 $ & $ 4.89 $ & $ 0.25 $ & $ 61\pm 15$ & $0.42\pm 0.03$ & $3.20\pm 0.86 $ & $ 6$ & b\\
SPT-CL J2344$-$4224 & $356.1481 $ & $ -42.4100 $ & $ 4.54 $ & $ 1.25 $ & $ 50\pm 13$ & $0.29\pm 0.03$ & $3.07\pm 0.88 $ & $ 6$ & b\\
SPT-CL J2344$-$4243$^{*}$ & $356.1847 $ & $ -42.7209 $ & $ 27.44 $ & $ 0.50 $ & $ 330\pm 20$ & $0.596^{+}$ & $12.05\pm 1.79 $ & $ 1$ & a\\
SPT-CL J2345$-$6405$^{*}$ & $356.2555 $ & $ -64.0959 $ & $ 9.42 $ & $ 0.50 $ & $ 108\pm 15$ & $0.94\pm 0.07$ & $5.10\pm 0.86 $ & $ 2,10$ & \\
SPT-CL J2350$-$5301 & $357.7272 $ & $ -53.0212 $ & $ 6.05 $ & $ 0.25 $ & $ 64\pm 15$ & $0.54\pm 0.03$ & $3.53\pm 0.74 $ & $ 1$ & \\
SPT-CL J2351$-$5452 & $357.8978 $ & $ -54.8829 $ & $ 6.28 $ & $ 0.75 $ & $ 63\pm 11$ & $0.384$ & $3.84\pm 0.79 $ & $ 1$ & a\\
SPT-CL J2352$-$5846 & $358.0510 $ & $ -58.7758 $ & $ 5.18 $ & $ 0.75 $ & $ 47\pm 11$ & $>0.67$ & $$\nodata$ $ & $ 2$ & 18\\
SPT-CL J2352$-$4657$^{*}$ & $358.0631 $ & $ -46.9569 $ & $ 7.46 $ & $ 0.25 $ & $ 89\pm 12$ & $0.73\pm 0.07$ & $4.42\pm 0.83 $ & $ 2,10$ & \\
SPT-CL J2352$-$6134 & $358.1939 $ & $ -61.5671 $ & $ 6.07 $ & $ 0.25 $ & $ 84\pm 20$ & $0.70\pm 0.06$ & $3.75\pm 0.79 $ & $ 7,10$ & \\
SPT-CL J2353$-$5512 & $358.2559 $ & $ -55.2050 $ & $ 5.10 $ & $ 0.50 $ & $ 51\pm 11$ & $>1.50$ & $$\nodata$ $ & $ 2,10$ & \\
SPT-CL J2354$-$5633 & $358.7122 $ & $ -56.5545 $ & $ 5.70 $ & $ 0.75 $ & $ 56\pm 11$ & $0.53\pm 0.03$ & $3.34\pm 0.73 $ & $ 1$ & \\
SPT-CL J2355$-$5055$^{*}$ & $358.9498 $ & $ -50.9320 $ & $ 6.60 $ & $ 0.75 $ & $ 68\pm 11$ & $0.320^{+}$ & $4.10\pm 0.82 $ & $ 6$ & \\
SPT-CL J2356$-$4220 & $359.0127 $ & $ -42.3496 $ & $ 5.28 $ & $ 0.25 $ & $ 74\pm 20$ & $0.76\pm 0.06$ & $3.12\pm 0.78 $ & $ 2,10$ & \\
SPT-CL J2356$-$6014 & $359.0821 $ & $ -60.2448 $ & $ 4.62 $ & $ 1.25 $ & $ 46\pm 11$ & $>0.70$ & $$\nodata$ $ & $ 2$ & \\
SPT-CL J2358$-$5229 & $359.5314 $ & $ -52.4840 $ & $ 4.51 $ & $ 0.25 $ & $ 45\pm 15$ & $0.64\pm 0.03$ & $2.51\pm 0.68 $ & $ 1$ & b\\
SPT-CL J2358$-$4143 & $359.6421 $ & $ -41.7173 $ & $ 4.74 $ & $ 1.50 $ & $ 58\pm 12$ & $>0.67$ & $$\nodata$ $ & $ 6$ & \\
SPT-CL J2358$-$6129 & $359.7075 $ & $ -61.4862 $ & $ 5.85 $ & $ 1.25 $ & $ 69\pm 12$ & $0.37\pm 0.03$ & $4.00\pm 0.86 $ & $ 6$ & \\
SPT-CL J2358$-$4354 & $359.7306 $ & $ -43.9026 $ & $ 5.80 $ & $ 1.00 $ & $ 67\pm 12$ & $0.60\pm 0.04$ & $3.67\pm 0.80 $ & $ 7$ & \\
SPT-CL J2359$-$5727 & $359.8859 $ & $ -57.4579 $ & $ 4.51 $ & $ 0.25 $ & $ 47\pm 15$ & \nodata & $$\nodata$ $ & $ $\nodata$$ & \\
SPT-CL J2359$-$5009$^{*}$ & $359.9230 $ & $ -50.1649 $ & $ 6.68 $ & $ 1.00 $ & $ 70\pm 11$ & $0.775^{+}$ & $3.60\pm 0.71 $ & $ 2$ & a

\enddata
\tablecomments{Galaxy cluster candidates selected above a significance of 4.5 in the 2500 \degs \ SPT-SZ survey. 
Galaxy clusters marked by a `*' have X-ray data from the \chandra \ satellite that are used in the cosmological analysis presented in dH14. 
For each candidate we report the position, the highest detection significance in the filtered maps and the core radius corresponding to the detection (in arcmin; see \S \ref{sec:extract}), the integrated Y$_{\rm SZ}$ within a 0.75$^\prime$ aperture, the redshift  for confirmed systems (except for the three highest-redshift systems; see \S\ref{sec:nirredshift}) or redshift lower limit for unconfirmed systems (see \S\ref{sec:followup}), and a mass estimate for each confirmed cluster (\S\ref{sec:mass}). 
Spectroscopic redshifts are quoted without uncertainties, which are typically $\sim0.1\%$ (see e.g., \citealt{ruel14}). The spectroscopic redshifts derived from SPT follow-up observations are marked with a `$^{+}$'.
}
\parbox[H!]{2cm}{
\tablenotetext{a}{Strong-Lensing Cluster}
\tablenotetext{b}{Cluster masses at low significance are only approximate; see \S \ref{sec:mass}.}
\tablenotetext{c}{Cluster masses at low redshift ($z<0.25$) may be underestimated; see \S \ref{sec:mass}.}. 
\tablenotetext{d}{Confirmed, high-redshift cluster (see \S\ref{sec:nirredshift})}
\tablenotetext{1}{Bright star impedes confirmation}
\tablenotetext{2}{Possibly biased SZ-center owing to cluster's proximity to the edge of the cluster map; additional cluster offset 1.8\arcmin \ at \mbox{$z\sim$0.55}}
\tablenotetext{3}{Foreground group at $z\sim$0.3}
\tablenotetext{4}{Foreground group to N at \mbox{$z\sim$0.35}.}
\tablenotetext{5}{Foreground group at \mbox{$z\sim$0.1}}
\tablenotetext{6}{Group \mbox{$z\sim$0.2} centered 3\arcmin \ away from SPT center}
\tablenotetext{7}{Small group \mbox{$z\sim$0.4} offset 2\arcmin \ to N}
\tablenotetext{8}{Low-z group $z\sim$0.1}
\tablenotetext{9}{Very complex region; optical group on NW \mbox{$z\sim$0.4} and another group on SW \mbox{$z\sim$ 0.65}. Confirmed in  S12 by 1 method at $z=0.38 \pm 0.04$.}
\tablenotetext{10}{Bimodal redshift solution; additional solution $z=0.29$}
\tablenotetext{11}{High stellar density}
\tablenotetext{12}{Foreground group at \mbox{$z\sim$0.15}.}
\tablenotetext{13}{Bimodal redshift solution; additional solution $z=0.41$}
\tablenotetext{14}{Group on SW \mbox{$z\sim$0.4}.}
\tablenotetext{15}{System \mbox{$z\sim$0.3} offset 2\arcmin \  to S}
\tablenotetext{16}{Possibly biased SZ-center owing to cluster's proximity to the edge of the cluster map}
\tablenotetext{17}{The mass is biased low by a factor of $\sim1.5\times$  owing to contamination from a magnified high-redshift dusty star forming galaxy; see \S \ref{sec:stronglens} and discussion in \citet{andersson11}.} 
\tablenotetext{18}{Low-z group at \mbox{$z\sim$0.15} $>$3\arcmin \ from SPT center}
}

\end{deluxetable}

\end{center}
\clearpage

\pagestyle{plain}

\pagestyle{empty}
\begin{deluxetable}{ lcccc}
\centering
\tablecaption{\label{tab:otherid}Clusters with matches in other catalogs} \small
\tablewidth{0pt}
\tablehead{
\colhead{SPT ID} & 
\colhead{First ID, ref.} & 
\colhead{All catalogs with match} & 
\colhead{$z$} & 
\colhead{Lit.~$z$, ref.} 
}
\startdata
SPT-CL J0010$-$5112 & ACO S0013, 1 & 1 & 0.17$\pm$ 0.02 & $-$ \\
SPT-CL J0013$-$4621 & [BM78] 210, 2 & 1,2 & 0.18$\pm$ 0.05 & $-$ \\
SPT-CL J0027$-$5015 & Str 0025$-$505, 3 & 1,3,4,5,6 & 0.145 & 0.1448,[4] \\
SPT-CL J0036$-$4411 & SpARCS J003645$-$441050, 7 & 7 & 0.869 & 0.869,[7] \\
SPT-CL J0041$-$4428 & ACO S0067, 1 & 1 & 0.33$\pm$ 0.02 & $-$ \\
SPT-CL J0051$-$4834 & Str 0049$-$489, 3 & 1,3 & 0.187 & 0.1873,[8] \\
SPT-CL J0102$-$4915 & ACT-CL J0102$-$4915, 9 & 6,9,10 & 0.870 & 0.8701,[11] \\
SPT-CL J0108$-$4341 & ACO 2873, 1 & 1 & 0.19$\pm$ 0.02 & $-$ \\
SPT-CL J0118$-$5638 & [BM78] 148, 2 & 1,2 & 0.21$\pm$ 0.04 & $-$ \\
SPT-CL J0124$-$5937 & PSZ1 G295.19$-$56.99, 6 & 6 & 0.21$\pm$ 0.03 & 0.22,[6] \\
SPT-CL J0129$-$6432 & RXC J0129.4$-$6432, 12 & 12 & 0.326 & 0.3264,[12] \\
SPT-CL J0133$-$6434 & PSZ1 G295.60$-$51.95, 6 & 6 & 0.29$\pm$ 0.04 & 0.33,[6] \\
SPT-CL J0135$-$5904 & PSZ1 G292.40$-$57.11, 6 & 6 & 0.49$\pm$ 0.03 & $-$ \\
SPT-CL J0145$-$5301 & Sersic 017/04, 13 & 1,4,5,9,13,14 & 0.117 & 0.1168,[4] \\
SPT-CL J0145$-$6033 & RBS 0238, 15 & 4,6,15 & 0.179 & 0.1795,[16] \\
SPT-CL J0214$-$4638 & QW 0213$-$468, 17 & 17 & 0.27$\pm$ 0.02 & $-$ \\
SPT-CL J0216$-$4816 & ACO 2998, 1 & 1,8,18 & 0.171 & 0.1709,[8] \\
SPT-CL J0217$-$5245 & RXC J0217.2$-$5244, 4 & 4,9 & 0.343 & 0.3432,[4] \\
SPT-CL J0225$-$4155 & ACO 3017, 1 & 1,4,8,14,19,20 & 0.220 & 0.2195,[8] \\
SPT-CL J0232$-$4421 & [DBG99] 27, 14 & 8,10,14,15,20 & 0.284 & 0.2836,[14] \\
SPT-CL J0232$-$5257 & ACT-CL J0232$-$5257, 9 & 9 & 0.556 & 0.5559,[21] \\
SPT-CL J0235$-$5121 & ACT-CLJ0235$-$5121, 9 & 6,9 & 0.278 & 0.2777,[21] \\
SPT-CL J0236$-$4938 & ACT-CLJ0237$-$4939, 9 & 9 & 0.334 & 0.4,[22] \\
SPT-CL J0243$-$4833 & SPT-CL J0243$-$4833, 10 & 6,10 & 0.500 & 0.53,[10] \\
SPT-CL J0254$-$5857 & SPT-CL J0254$-$5856, 10 & 10,20,23,24 & 0.438 & 0.438,[24] \\
SPT-CL J0256$-$4736 & ACO 3072, 1 & 1 & 0.23$\pm$ 0.03 & $-$ \\
SPT-CL J0304$-$4401 & SPT-CL J0304$-$4401, 10 & 6,10 & 0.458 & 0.52,[10] \\
SPT-CL J0304$-$4921 & ACT-CL J0304$-$4921, 9 & 6,9 & 0.392 & 0.3922,[21] \\
SPT-CL J0307$-$4123 & PSZ1 G248.96$-$58.75, 6 & 6 & 0.67$\pm$ 0.04 & $-$ \\
SPT-CL J0311$-$6354 & PSZ1 G281.29$-$46.89, 6 & 6 & 0.25$\pm$ 0.02 & 0.28,[6] \\
SPT-CL J0317$-$4849 & ACO 3113, 1 & 1,6,8 & 0.164 & 0.1642,[25] \\
SPT-CL J0328$-$5541 & ACO 3126, 1 & 1,4,14,15,18,20,23,26 & 0.084 & 0.0844,[27] \\
SPT-CL J0330$-$5228 & ACT-CLJ0330$-$5227, 9 & 9 & 0.442 & 0.44,[22] \\
SPT-CL J0346$-$5439 & ACT-CL J0346$-$5438, 9 & 9 & 0.530 & 0.5297,[21] \\
SPT-CL J0348$-$4515 & ClG 0346$-$4524, 28 & 17,28 & 0.358 & 0.3251,[28] \\
SPT-CL J0404$-$6510 & [BM78] 082, 2 & 1,2,6,23 & 0.12$\pm$ 0.03 & 0.11,[29] \\
SPT-CL J0411$-$4819 & SPT-CL J0411$-$4819, 10 & 10,20 & 0.422 & 0.42,[10] \\
SPT-CL J0411$-$6340 & ACO 3230, 1 & 1,15 & 0.14$\pm$ 0.01 & 0.14,[29] \\
SPT-CL J0431$-$6126 & Sersic 040/06, 13 & 1,3,4,13,14,18,20,23,26,30,31,32 & 0.058 & 0.0577,[27] \\
SPT-CL J0438$-$5419 & ACT-CL J0438$-$5419, 9 & 9,10,20 & 0.421 & 0.4214,[21] \\
SPT-CL J0458$-$5741 & ACO 3298, 1 & 1,23 & 0.19$\pm$ 0.02 & $-$ \\
SPT-CL J0500$-$5116 & ACO 3303, 1 & 1,33 & 0.11$\pm$ 0.03 & 0.14,[25] \\
SPT-CL J0504$-$4929 & ACO 3311, 1 & 1 & 0.20$\pm$ 0.03 & $-$ \\
SPT-CL J0505$-$6145 & PSZ1 G271.28$-$36.12, 6 & 6 & 0.25$\pm$ 0.03 & $-$ \\
SPT-CL J0509$-$5342 & SPT-CL J0509$-$5342, 34 & 9,10,23,34,35,36 & 0.461 & 0.4626,[37] \\
SPT-CL J0509$-$6118 & PSZ1 G270.64$-$35.68, 6 & 6 & 0.35$\pm$ 0.03 & 0.31,[6] \\
SPT-CL J0510$-$4519 & ACO 3322, 1 & 1,4,15,17,20,38 & 0.20 & 0.20,[27] \\
SPT-CL J0511$-$5154 & SCSO J051145$-$515430, 39 & 23,35,39 & 0.645 & 0.645,[24] \\
SPT-CL J0512$-$5139 & SCSO J051240$-$513941, 39 & 36,39 & 0.60$\pm$ 0.03 & 0.66,[39] \\
SPT-CL J0516$-$5430 & ACO S0520, 1 & 1,4,9,20,23,34,35,36,39 & 0.295 & 0.2952,[4] \\
SPT-CL J0519$-$4248 & RCS J051919$-$4247.8, 40 & 40 & 0.59$\pm$ 0.03 & 0.6,[40] \\
SPT-CL J0521$-$5104 & SCSO J052113$-$510418, 39 & 21,23,35,36,39 & 0.675 & 0.6755,[21] \\
SPT-CL J0522$-$4818$^{a}$ & DLSCL J0522.2$-$4820, 41 & 1,33,41 & 0.296 & 0.296,[42] \\
SPT-CL J0522$-$5026 & SCSO J052200$-$502700, 39 & 36,39 & 0.52$\pm$ 0.03 & 0.5,[39] \\
SPT-CL J0525$-$4715 & ACO 3343, 1 & 1,4,20 & 0.191 & 0.1913,[4] \\
SPT-CL J0528$-$5300 & SPT-CL J0528$-$5300, 34 & 9,23,34,35,39 & 0.768 & 0.7648,[43] \\
SPT-CL J0535$-$4801 & PSZ1 G254.58$-$32.16, 6 & 6 & 0.92$\pm$ 0.07 & $-$ \\
SPT-CL J0542$-$4100 & RDCS J0542$-$4100, 44 & 44,45 & 0.642 & 0.63,[44] \\
SPT-CL J0546$-$5345 & SPT-CL J0547$-$5346, 34 & 9,23,34,35 & 1.066 & 1.067,[46] \\
SPT-CL J0549$-$6205 & SPT-CL J0549$-$6204, 10 & 10,20 & 0.376 & 0.32,[10] \\
SPT-CL J0550$-$5019 & LCS-CL J055019$-$5019.6, 36 & 36 & 0.65$\pm$ 0.03 & 0.66,[36] \\
SPT-CL J0555$-$6406 & SPT-CL J0555$-$6405, 10 & 6,10 & 0.345 & 0.42,[10] \\
SPT-CL J0559$-$5249 & SPT-CL J0559$-$5249, 35 & 6,9,23,35 & 0.609 & 0.6112,[43] \\
SPT-CL J0603$-$4714 & PSZ1 G254.54$-$27.32, 6 & 6 & 0.32$\pm$ 0.04 & 0.27,[6] \\
SPT-CL J0611$-$5938 & PLCKESZ G268.5$-$28.1;, 47 & 47 & 0.39$\pm$ 0.03 & 0.47,[47] \\
SPT-CL J0615$-$5746 & SPT-CL J0615$-$5746, 10 & 6,10,48 & 0.972 & 0.972,[10] \\
SPT-CL J0628$-$4143 & ACO 3396, 1 & 1,4,6,10,14 & 0.176 & 0.1759,[14] \\
SPT-CL J0637$-$4829 & ACO 3399, 1 & 1,4,20 & 0.203 & 0.2026,[4] \\
SPT-CL J0638$-$5358 & ACO S0592, 1 & 1,4,9,10,14,20 & 0.226 & 0.2216,[14] \\
SPT-CL J0641$-$5001 & ACO 3403, 1 & 1,33 & 0.123 & 0.1226,[49] \\
SPT-CL J0645$-$5413 & ACO 3404, 1 & 1,4,9,10,14,20,33 & 0.164 & 0.167,[14] \\
SPT-CL J0651$-$4037 & PSZ1 G250.29$-$17.29, 6 & 6 & 0.27$\pm$ 0.02 & 0.27,[6] \\
SPT-CL J0658$-$5556 & 1E 0657$-$55.8 (Bullet), 50 & 4,9,10,14,20,50 & 0.296 & 0.296,[50] \\
SPT-CL J2011$-$5725 & RXC J2011.3$-$5725, 4 & 4,23 & 0.279 & 0.2786,[4] \\
SPT-CL J2012$-$4130 & [BM78] 236, 2 & 1,2,4,6 & 0.150 & 0.1496,[4] \\
SPT-CL J2012$-$5649 & Str 2008$-$569, 3 & 1,2,3,4,14,15,17,20,23,31,33 & 0.055 & 0.0556,[27] \\
SPT-CL J2020$-$4646 & ACO 3673, 1 & 1,23 & 0.19$\pm$ 0.02 & 0.19,[23] \\
SPT-CL J2021$-$5257 & Ser 138$-$5, 13 & 1,3,4,13,23 & 0.138 & 0.1383,[4] \\
SPT-CL J2023$-$5535 & RXC J2023.4$-$5535, 4 & 4,10,20,23 & 0.232 & 0.232,[4] \\
SPT-CL J2025$-$5117 & [BM78] 188, 2 & 1,2,6,23 & 0.22$\pm$ 0.02 & 0.18,[23] \\
SPT-CL J2031$-$4037 & RXC J2031.8$-$4037, 4 & 4,10 & 0.342 & 0.3416,[4] \\
SPT-CL J2032$-$5627$^{b}$ & [F81] 391, 51 & 1,4,6,23,33,51 & 0.284 & 0.284,[24] \\
SPT-CL J2055$-$5456 & [BM78] 164, 2 & 1,2,4,23 & 0.139 & 0.139,[4] \\
SPT-CL J2059$-$5018 & ACO S0912, 1 & 1,23 & 0.32$\pm$ 0.02 & 0.41,[23] \\
SPT-CL J2101$-$5542 & ACO 3732;, 1 & 1,23 & 0.25$\pm$ 0.02 & 0.2,[23] \\
SPT-CL J2121$-$6335 & ACO S0937, 1 & 1,23,52 & 0.217 & 0.217,[52] \\
SPT-CL J2134$-$4238 & [BM78] 253, 2 & 1,2,6,31,51 & 0.196 & 0.1955,[27] \\
SPT-CL J2138$-$6008 & SPT-CL J2138$-$6007, 23 & 6,23 & 0.319 & 0.319,[24] \\
SPT-CL J2148$-$6116 & SPT-CL J2148$-$6116, 23 & 6,23 & 0.571 & 0.571,[24] \\
SPT-CL J2201$-$5956 & [F81] 408, 51 & 1,4,10,14,15,18,20,23,26,51 & 0.097 & 0.0972,[27] \\
SPT-CL J2211$-$4833 & [BM78] 202, 2 & 1,2 & 0.24$\pm$ 0.03 & 0.0576,[53] \\
SPT-CL J2217$-$6509 & Sersic 150/06, 13 & 2,3,4,13,14,17,20 & 0.095 & 0.0951,[14] \\
SPT-CL J2223$-$5015 & APMCC 769, 18 & 18 & 0.24$\pm$ 0.04 & $-$ \\
SPT-CL J2223$-$5227 & ACO 3872, 1 & 1 & 0.27$\pm$ 0.03 & $-$ \\
SPT-CL J2241$-$4001 & EIS J2241$-$4001, 54 & 54,55 & 0.64$\pm$ 0.03 & 1,[55] \\
SPT-CL J2241$-$4236 & [BM78] 259, 2 & 1,2,8,31 & 0.20$\pm$ 0.03 & $-$ \\
SPT-CL J2248$-$4431 & ACO S1063, 1 & 1,4,8,10,14,15,20 & 0.351 & 0.3475,[4] \\
SPT-CL J2249$-$6426 & [BM78] 108, 2 & 1,2,4,14,18,20,26,33 & 0.094 & 0.094,[56] \\
SPT-CL J2254$-$4620 & ACO 3937, 1 & 1 & 0.27$\pm$ 0.03 & $-$ \\
SPT-CL J2254$-$5805 & [R76] 89, 57 & 3,14,57 & 0.153 & $-$ \\
SPT-CL J2254$-$6314 & AM 2250$-$633, 31 & 4,14,31 & 0.211 & 0.2112,[14] \\
SPT-CL J2259$-$5617 & [BM78] 165, 2 & 1,2,6,23,31,35 & 0.153 & 0.17,[23] \\
SPT-CL J2300$-$5331 & ACO S1079, 1 & 1,23,35 & 0.262 & 0.262,[24] \\
SPT-CL J2301$-$4023 & [LP96] Cl2259$-$4040, 58 & 58 & 0.73$\pm$ 0.04 & $-$ \\
SPT-CL J2306$-$6505 & PSZ1 G319.20$-$48.61, 6 & 6 & 0.530 & 0.69,[6] \\
SPT-CL J2313$-$4243 & Sersic 159/03, 13 & 1,2,3,4,6,8,13,14,15,17,38,57 & 0.056 & 0.0564,[4] \\
SPT-CL J2316$-$5453 & SCSO J231651$-$545356, 39 & 36,39,59 & 0.39$\pm$ 0.05 & 0.44,[39] \\
SPT-CL J2325$-$4111$^{c}$ & ACO S1121, 1 & 1,6,10 & 0.358 & 0.358,[24] \\
SPT-CL J2327$-$5137 & LCS-CL J232708$-$5137.5, 36 & 36 & 0.32$\pm$ 0.02 & 0.37,[36] \\
SPT-CL J2332$-$5358 & SCSO J233227$-$535827, 39 & 23,35,36,39 & 0.402 & 0.402,[24] \\
SPT-CL J2335$-$4544 & PSZ1 G337.11$-$66.02, 6 & 6 & 0.547 & 0.5,[6] \\
SPT-CL J2344$-$4243 & SPT-CL J2344$-$4243, 10 & 6,10 & 0.596 & 0.596,[60] \\
SPT-CL J2350$-$5301 & SCSO J235055$-$530124, 39 & 39 & 0.54$\pm$ 0.03 & 0.46,[39] \\
SPT-CL J2351$-$5452 & SCSO J235055$-$530124, 39 & 23,36,39 & 0.384 & 0.3838,[61] \\
SPT-CL J2354$-$5633 & SCSO J235454$-$563311, 39 & 39 & 0.53$\pm$ 0.03 & 0.51,[39] \\

\enddata
\tablecomments{ 
Cluster candidates coincident with galaxy clusters identified in other catalogs. 
We define a match if a candidate is within 5$^\prime$ (2$^\prime$) of an identified cluster for clusters at $z \le 0.3$ ($z > 0.3$ or unconfirmed). 
For each match, we report the name under which the cluster was first reported and all catalogs which include the cluster.  
We also quote the cluster redshift used in this work---either the photometric redshift  or a spectroscopic redshift obtained from follow-up observations or the literature. 
 We include error bars for red sequence redshifts but not spectroscopic redshifts.  
In the last column, we quote  a redshift from the literature if available. 
Error bars are not reported for literature redshifts; two (three or four)  significant digits are used if the literature redshift is photometric (spectroscopic), with the exception of SPT-CL~J0510$-$4519 for which the literature spectroscopic redshift is reported to two significant figures. 
}
\tablerefs{
[1] ACO catalog \citet{abell89};
[2] \citet{braid78};
[3] Stromlo catalog \citet{duus77};
[4] REFLEX catalog \citet{bohringer04};
[5] \citet{panko06};
[6] Planck Cluster catalog \citet{planck13-29};
[7] GCLASS catalog \citet{muzzin12};
[8] \citet{cruddace02};
[9] ACT-CL Catalog \citet{marriage11b};
[10] SPT-CL catalog \citet{williamson11};
[11] \citet{menanteau12};
[12] REFLEX II Catalog \citet{chon12};
[13] Sersic catalog \citet{sersic74};
[14] [DBG99] catalog \citet{degrandi99};
[15] RBS catalog \citet{schwope00};
[16] \citet{guzzo09};
[17] [QW] catalog \citet{quintana90};
[18] APMCC catalog \citet{dalton97};
[19] Edinburgh-Durham Cluster Catalog \citet{lumsden92};
[20] Planck Early SZ catalog \citet{planck11-5.1a};
[21] \citet{sifon13};
[22] \citet{menanteau10};
[23] SPT-CL catalog \citet{reichardt13};
[24] \citet{ruel14};
[25] \citet{coziol09};
[26] [DEM94] catalog \citet{dalton94};
[27] \citet{struble99};
[28] \citet{west81};
[29] \citet{ebeling96};
[30] \citet{lugger78};
[31] \citet{arp96};
[32] \citet{edge90};
[33] \citet{einasto97};
[34] SPT-CL catalog \citet{staniszewski09};
[35] SPT-CL catalog \citet{vanderlinde10};
[36] LCS Catalog \citet{bleem15a};
[37] \citet{high10};
[38] \citet{gioia90};
[39] \citet{menanteau10b};
[40] \citet{horesh10};
[41] Deep Lens Survey Cluster Catalog \citet{wittman06};
[42] \citet{abate09};
[43] \citet{high10};
[44] \citet{tozzi03};
[45] 400d Cluster Catalog \citet{burenin07};
[46] \citet{brodwin10};
[47] \citet{planck12-1};
[48] \citet{planck11-26};
[49] \citet{coziol09};
[50] \citet{tucker98};
[51] \citet{feitsova81};
[52] \citet{webb13};
[53] \citet{batuski99};
[54] \citet{olsen99};
[55] \citet{lobo00};
[56] \citet{katgert96};
[57] \citet{rose76};
[58] \citet{lidman96};
[59] XMM-BCS catalog \citet{suhada12};
[60] \citet{mcdonald12};
[61] \citet{buckleygeer11}
}
\tablenotetext{a}{ACO 3338 is in the foreground.}
\tablenotetext{b}{[F81] 391/ACO 3685 is in the foreground.}
\tablenotetext{c}{ACO S1121 is in the foreground.}
\end{deluxetable}
